Joint Localization and Information Transfer for Reconfigurable Intelligent Surface Aided Full-Duplex Systems

In this work, we investigate a reconfigurable intelligent surface (RIS) aided integrated sensing and communication scenario, where a base station (BS) communicates with multiple devices in a full-duplex mode, and senses the positions of these devices simultaneously. An RIS is assumed to be mounted on each device to enhance the reflected echoes. Meanwhile, the information of each device is passively transferred to the BS via reflection modulation. We aim to tackle the problem of joint localization and information retrieval at the BS. A grid based parametric model is constructed and the joint estimation problem is formulated as a compressive sensing problem. We propose a novel message-passing algorithm to solve the considered problem, and a progressive approximation method to reduce the computational complexity involved in the message passing. Moreover, an expectation-maximization (EM) algorithm is applied for tuning the grid parameters to mitigate the model mismatch problem. Finally, we analyze the efficacy of the proposed algorithm through the Bayesian Cram\'er-Rao bound. Numerical results demonstrate the feasibility of the proposed scheme and the superior performance of the proposed EM-based message-passing algorithm.

==> clustering.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.6,
		xmax=0.6,
		ymin=-0.6,
		ymax=0.6,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			0.36107030217079	0.101194102595469\\
			0.0130091457084558	0.51384561349443\\
			-0.399642365190505	0.165784457032096\\
			-0.051581208728171	-0.246867053866865\\
			0.51384561349443	-0.0130091457084558\\
			0.165784457032096	0.399642365190505\\
			-0.246867053866865	0.051581208728171\\
			0.101194102595469	-0.36107030217079\\
			0.399642365190505	-0.165784457032096\\
			0.051581208728171	0.246867053866865\\
			-0.36107030217079	-0.101194102595469\\
			-0.0130091457084558	-0.51384561349443\\
			0.246867053866865	-0.051581208728171\\
			-0.101194102595469	0.36107030217079\\
			-0.51384561349443	0.0130091457084558\\
			-0.165784457032096	-0.399642365190505\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			0.36107030217079	0.101194102595469\\
			0.0130091457084558	0.51384561349443\\
			-0.399642365190505	0.165784457032096\\
			-0.051581208728171	-0.246867053866865\\
			0.51384561349443	-0.0130091457084558\\
			0.165784457032096	0.399642365190505\\
			-0.246867053866865	0.051581208728171\\
			0.101194102595469	-0.36107030217079\\
			0.399642365190505	-0.165784457032096\\
			0.051581208728171	0.246867053866865\\
			-0.36107030217079	-0.101194102595469\\
			-0.0130091457084558	-0.51384561349443\\
			0.246867053866865	-0.051581208728171\\
			-0.101194102595469	0.36107030217079\\
			-0.51384561349443	0.0130091457084558\\
			-0.165784457032096	-0.399642365190505\\
		};
		\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, mark size=4pt]
		table[row sep=crcr]{%
			0.38036099394506	-0.0323020684174378\\
			0.0323020684174378	0.38036099394506\\
			-0.38036099394506	0.0323020684174378\\
			-0.0323020684174378	-0.38036099394506\\
		};
		\addplot [color=red, only marks, mark=o, mark options={solid, red}, mark size=4pt]
		table[row sep=crcr]{%
			0.38036099394506	-0.0323020684174378\\
			0.0323020684174378	0.38036099394506\\
			-0.38036099394506	0.0323020684174378\\
			-0.0323020684174378	-0.38036099394506\\
		};
	\end{axis}
\end{tikzpicture}%

==> clustering1.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
		%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
		%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.4,
		xmax=0.4,
		ymin=-0.4,
		ymax=0.4,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
		};
	\end{axis}
\end{tikzpicture}%

==> clustering2.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
		%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
		%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.15,
		xmax=0.15,
		ymin=-0.15,
		ymax=0.15,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
		};
	\end{axis}
\end{tikzpicture}%

==> crb.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-4,
		ymax=1e-1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7388\\
%			0	0.110919090903532\\ 
%			5   0.041621029272807\\
%			10	0.010460124734777\\
%			15  0.005874267455178\\
%			20  0.005\\
			0	0.0868\\ 
			3   0.0521\\
			6   0.0308\\
			9   0.0168\\
			12  0.0142\\
			15  0.0139\\
			18  0.012\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.6817\\
%			0	0.1\\  % T=20
%			10	0.0061\\
%			20  3.7752e-04\\
%		};
%%%		\addlegendentry{SBL \cite{tipping2001sparse}} SMV

		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.8067\\ 
%			0	0.0943\\ 
%			5   0.0240\\  
%			10	0.0046\\
%			15  7.1316e-04\\
%			20  2.1563e-04\\  
			0	0.09\\ 
			3   0.0429\\
			6   0.0176\\
			9   0.0059\\
			12  0.0018\\
			15  7.1063e-04\\
			18  3.4e-04\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
%		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.7282\\   % T=20
%			0	0.1053\\   
%			10	0.0127\\
%			20  0.0032\\  
%		};
%		%		\addlegendentry{gamp-mmv with em}
		
%		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4844\\
%			0	0.0195\\  %T=20
%			10	0.0013\\
%			20  2.5e-04\\ 
%		};
%%		\addlegendentry{EM-proposed}
		
		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.4\\
%			0	0.03\\
%			5   0.0065\\
%			10	0.0013\\
%			15  3.5783e-04\\
%			20  1.1e-04\\
			0	0.036\\ 
			3   0.0119\\
			6   0.0043\\
			9   0.0015\\
			12  7.2e-04\\
			15  3.7e-04\\
			18  1.7998e-04\\
		};
		%		\addlegendentry{no em proposed}

		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.0752e-01\\  %T=20
%			0	1.0752e-02\\ 
%			5   0.0035\\
%			10	1.0752e-03\\
%			15  3.39e-04\\
%			20  1.0752e-04\\
			0	0.0108\\ 
			3   0.0054\\
			6   0.0027\\
			9   0.0014\\
			12  6.8298e-04\\
			15  3.4213e-04\\
			18  1.7274e-04\\
		};
%		\addlegendentry{BCRB}
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.2\\
%			0	0.025\\  % T=20
%			5   0.0070\\
%			10	0.0023\\
%			15  7.1999e-04\\
%			20  2.3035e-04\\
			0	0.0909\\ 
			3   0.031\\
			6   0.0131\\
			9   0.0046\\
			12  0.0019\\
			15  7.6e-04\\
			18  3.8e-04\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} MMV
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.5922\\   % T=20
%			0	0.0700\\   
%			5   0.0165\\
%			10	0.0035\\
%			15  0.0011\\
%			20  0.0011\\   % 0.0033
			0	0.0700\\ 
			3   0.032\\
			6   0.0137\\
			9   0.005\\
			12  0.0024\\
			15  0.0017\\ % 0.0013
			18  0.0016\\
		};
		%		\addlegendentry{turbocs} no em
	\end{axis}
	
\end{tikzpicture}%

==> crb_alpha.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_\mathrm{real}$},
		ytick={1e-4,1e-3,1e-2,1e-1,1e0},
		yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.8976\\
%			0	0.4898\\ % T=20
%			5   0.500508842517654\\
%			10	0.4337\\
%			15  0.457797382221843\\
%			20  0.3987\\
			0	0.6176\\ 
			3   0.5597\\
			6	0.5429\\
			9   0.5404\\
			12  0.5243\\
			15  0.5209\\
			18  0.5239\\
		};
		%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.8221\\
%			0	0.5004\\ % T=20
%			10	0.4064\\
%			20  0.4421\\
%%			0	0.4\\ % T=20  wrong
%%			10	0.2593\\
%%			20  0.3900\\
%%			30  0.2636\\
%%			0	0.3480\\  % T=30
%%			10	0.2483\\
%%			20  0.2851\\
%%			30  0.3136\\
%		};
%%		%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv

	\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
	table[row sep=crcr]{%
%		-10  0.4878\\
%		0	0.495138770481622\\ % T=20
%		5   0.446550016237146\\
%		10	0.525384242821712\\
%		15  0.645081864938629\\
%		20  0.733199756262059\\
		0	0.5768\\ 
		3   0.5494\\
		6	0.5180\\
		9   0.5218\\
		12  0.4665\\
		15  0.5753\\
		18  0.6100\\
	};
	%		%		\addlegendentry{SBL \cite{tipping2001sparse}}
		
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4\\
%			0	0.07\\   % T=20
%			10	0.014\\
%			20  0.004\\
%		};
%		%		\addlegendentry{EM-proposed } not enough
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.45\\
%			0	0.04\\
%%			2.5 0.0261\\
%			5   0.014\\
%%			7.5 0.0063\\
%			10	0.0035\\
%%			12.5 0.001\\
%			15  5.7e-4\\
%%			17.5 3e-4\\
%			20  1.8e-04\\
			0  0.05\\
			3  0.02\\
			6  0.008\\
			9  0.0025\\
			12  1e-3\\
			15  5e-04\\
			18  2.5e-04\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7410\\
%			0	0.4471\\   % T=20
%			5   0.471312223349694\\
%			10	0.4316\\
%			15  0.456227559338827\\
%			20  0.4884\\
			0	0.6227\\ 
			3   0.5341\\
			6	0.4668\\
			9   0.4612\\
			12  0.4502\\
			15  0.4443\\
			18  0.5119\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7606\\
%			0	0.1711\\   % T=20
%			5   0.0593\\
%			10	0.012\\
%			15  0.0025\\
%			20  4.6e-04\\
			0	0.1261\\ 
			3   0.06\\
			6	0.0351\\
			9   0.012\\
			12  0.004\\
			15  0.0014\\
			18  4.5022e-04\\
		};
		%		\addlegendentry{gamp-mmv + EM}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.18e-01\\  %T=20
%			0	1.18e-02\\ 
%			5   0.0034\\
%			10	1.18e-03\\
%			15  3.6882e-04\\
%			20  1.18e-04\\
			0	0.0111\\ 
			3   0.0056\\
			6	0.0028\\
			9   0.0014\\
			12  7.0103e-04\\
			15  3.5062e-04\\
			18  1.7533e-04\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.19\\
%			0	0.0272748894507874\\ % T=20
%			10	0.00151419182169910\\
%%			20  0.003\\
%		};
%		%		%		\addlegendentry{SBL+EM} mmv
		
%		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			0	0.1696\\ 
%			5   0.0422\\
%			10	0.0061\\
%			15  0.0076\\
%%			20  0.1\\  
%		};
%		%		\addlegendentry{turbocs} em
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.03\\
%			5   0.0225\\
%			10	0.0102\\
%			15  0.0028\\ 
%			20  5e-4\\
			0	0.1311\\ 
			3   0.0568\\
			6	0.026\\
			9   0.0120\\
			12  0.0044\\
			15  0.0015\\
			18  5.4988e-04\\
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.5383\\   
%			5   0.4587\\
%			10	0.4574\\
%			15  0.4871\\
%			20  0.4557\\  
			0	0.5390\\ 
			3   0.4903\\
			6	0.4437\\
			9   0.4550\\
			12  0.4380\\
			15  0.4445\\
			18  0.4731\\
		};
		%		\addlegendentry{turbocs}
	\end{axis}
	
\end{tikzpicture}%

==> crb_d.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-8,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\mathbf{d}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1686\\
%			0	0.0775\\ 
%			5   0.076718372846375\\
%			10	0.0652\\
%			15  0.060755339023888\\
%			20  0.0654\\
			0	0.0968\\ 
			3   0.0856\\
			6	0.0855\\
			9   0.0832\\
			12  0.0758\\
			15  0.0771\\
			18  0.0793\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.1248\\
%			0	0.1108\\ % T=20
%			10	0.10\\
%			20  0.1031\\
%%			0	0.08\\ % T=20
%%			10	0.0932\\
%%			20  0.1295\\
%%			30  0.0722\\
%%			0	0.0970\\ % T=30
%%			10	0.0870\\
%%			20  0.0920\\
%%			30  0.1276\\
%		};
%		%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1305\\
%			0	0.092839947141705\\ % T=20
%			5   0.091920010879282\\
%			10	0.099028385015989\\
%			15  0.113245154082171\\
%			20  0.094969460653098\\
			0	0.1076\\ 
			3   0.1185\\
			6	0.0932\\
			9   0.0916\\
			12  0.0956\\
			15  0.0982\\
			18  0.0929\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} 
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.1128\\
%			0	0.0346\\ % T=20
%			10	0.0390\\
%			20  0.0163\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.12\\
%			0	0.0259\\
%			10	2.6e-05\\
%			20  1e-05\\  %
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.13\\
%			0	1e-3\\  % T = 20
%			5   1.3e-5\\
%			10	3e-06\\
%			15  8e-07\\
%%			17.5 3.0578e-07\\
%			20  1.4e-07\\
			0  0.007\\
			3  4e-5\\
			6  3e-6\\
			9  1.5e-6\\
			12  8e-7\\
			15  3.5e-07\\
			18  2e-07\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.14\\
%			0	0.0924\\ 
%			5   0.08\\
%			10	0.0964\\
%			15  0.096940139247866\\
%			20  0.0922\\
			0	0.0836\\ 
			3   0.0690\\
			6	0.0898\\
			9   0.0848\\
			12  0.0932\\
			15  0.1012\\
			18  0.0888\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1425\\
%			0	0.0390\\   % T=20
%			5   0.0083\\
%			10	5e-6\\ 
%			15  9e-07\\
%			20  2e-07\\
			0	0.0282\\ 
			3   0.02\\
			6	2.5e-05\\
			9   2e-06\\
			12  1.2e-06\\
			15  6e-07\\
			18  3e-07\\
		};
		%		\addlegendentry{gamp-mmv + em}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	8.8635e-05\\  %T=20
%			0	8.8635e-06\\ 
%			5   2.4692e-06\\
%			10	8.8635e-07\\
%			15  2.7446e-07\\
%			20  8.8635e-08\\  % 8.0273e-08
			0	2.9770e-06\\ 
			3   1.9270e-06\\
			6	1.3454e-06\\
			9  7.0782e-07\\
			12  2.9449e-07\\
			15  1.6641e-07\\
			18  7.6075e-08\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.0839\\
%			0	4.18278208671939e-05\\ % T=20
%			10	9.4609222682269e-07\\
%%			20  2.0452e-05\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	2.6454e-05\\ 
%			5   2.3824e-05\\
%			10	4.5e-06\\
%			15  9.5e-07\\
%			20  2.4e-07\\
			0	0.0389\\ 
			3   0.0121\\
			6	1.4624e-05\\
			9   3.4650e-06\\
			12  1.3e-6\\
			15  7e-07\\ 
			18  3.1e-07\\  
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.1132\\ 
%			5   0.0839\\  
%			10	0.0957\\
%			15  0.0971\\
%			20  0.1039\\  
			0	0.1073\\ 
			3   0.0948\\
			6	0.0805\\
			9   0.0796\\
			12  0.0846\\
			15  0.0821\\
			18  0.1003\\
		};
		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%

==> crb_delta.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=39,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=1e-6,
		ymax=0.03,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0225487843217928\\
			1   0.0126968088227963\\
			2   0.00681469086837438\\
			3   0.00406664792398925\\
			4   0.00279479677236515\\
			5   0.00210979547845540\\
			6   0.00120465565911056\\
			7   0.000541980050304642\\
			8   0.000858663756827092\\
			9   2.98404573867282e-05\\
			10	1.06525953384007e-05\\
			11	8.07917710110546e-06\\
			12	6.13833345936339e-06\\
			13	5.77171396066610e-06\\
			14	5.80973497573522e-06\\
			15	6.03221839535424e-06\\
			16	6.12849185092732e-06\\
			17	4.11613198712459e-06\\
			18	4.00228938704203e-06\\
			19	4.00001051030334e-06\\
			20	3.91399699081134e-06\\
			21	3.91513572916232e-06\\
			22	3.95808074965087e-06\\
			23	3.90771010963620e-06\\
			24	3.94108028059092e-06\\
			25	3.86623723095823e-06\\
			26	3.89634145094407e-06\\
			27	4.20946446794688e-06\\
			28	4.08801456004340e-06\\
			29	4.03985502928529e-06\\
			30	4.02266838172145e-06\\
			31	4.00250990659818e-06\\
			32	3.98065196752985e-06\\
			33	3.92432322756599e-06\\
			34	3.85904359265485e-06\\
			35	3.71948583034186e-06\\
			36	3.13466634008758e-06\\
			37	3.11619707553698e-06\\
			38	3.14618525318484e-06\\
			39	3.23954893362078e-06\\
		};
	
	\end{axis}
	
\end{tikzpicture}%

==> crb_dopp.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=3,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=0.04,
		ymax=0.06,
%		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
%		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0594875012192190\\
			1   0.0451050803750914\\
			2   0.0447957779880874\\
			3   0.0447650919263831\\
		};
		
	\end{axis}
	
\end{tikzpicture}%

==> crb_off.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=-10,
		xmax=30,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick=data,
		xmajorgrids,
		ymin=1e-3,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE of the whole channel},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		legend style={at={(0.98,0.73)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
		]
				
		\addplot [color=brown,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.4144\\
			0	0.2448\\
			10	0.2375\\
			20  0.2413\\
			30  0.2392\\
		};
		\addlegendentry{OMP \cite{4385788}}
		
		%		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		%		table[row sep=crcr]{%
		%			-10 46.9158\\
		%			0	8.9372\\
		%			10	0.1975\\
		%			20  0.0017\\
		%			30  2.7566e-4\\
		%		};
		%		\addlegendentry{CoSaMP}
				
		\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.44\\
			0	0.2442\\
			10	0.2618\\
			20  0.2079\\
			30  0.2071\\
		};
		\addlegendentry{SBL \cite{tipping2001sparse}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.4635\\
			0	0.2392\\
			10	0.2174\\
			20  0.2107\\
			30  0.2160\\
		};
		\addlegendentry{BG-GAMP \cite{rangan2012generalized}}
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.20\\
			0	0.027\\
			10	0.01\\
			20  0.005\\ %0.0127
			30  0.005\\ %0.0130
		};
		\addlegendentry{EM-BG-GAMP}
		
%		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.0192\\
%			0	0.0020\\
%			10	1.9807e-4\\
%			20  1.9766e-5\\
%			30  1.9745e-6\\
%		};
%		\addlegendentry{BCRB}
		
	\end{axis}
	
\end{tikzpicture}%

==> crb_off_tunning.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=20,
		xlabel style={font=\footnotesize},
		xlabel={Iterations},
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels={0,2,4,6,8,10,12,14,16,18,20},
%		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=0.2,
		yminorticks=true,
%		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE of the whole channel},
		ytick={0,0.05,0.1,0.15,0.2},
		yticklabels={0,0.05,0.1,0.15,0.2},
		ymajorgrids,
%		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0  0.174123904111686\\
			1  0.0908706116115212\\
			2  0.0530207522239929\\
			3  0.0345928528437828\\
			4  0.0248235632887573\\
			5  0.0201136155961628\\
			6  0.0165050725894809\\
			7  0.0148736115817117\\
			8  0.0129073763890776\\
			9  0.0118186105278737\\
			10  0.0108393249603987\\
			11  0.0104400600131173\\
			12  0.0101061644988494\\
			13  0.00986414983119886\\
			14  0.00962100234885214\\
			15  0.00915072448575688\\
			16  0.00921645036988424\\
			17  0.00888269991265390\\
			18  0.00872778961483655\\
			19  0.00865018473783703\\
			20  0.0085\\
		};
		\addlegendentry{EM-BG-GAMP}
		
		
	\end{axis}
	
\end{tikzpicture}%

==> crb_theta.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=5,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=0.21,
		yminorticks=true,
%		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.209798228107920\\
			1   0.0843073072062602\\
			2   0.0843069145155753\\
			3   0.0843062490444335\\
			4   0.0843057304224947\\
			5   0.0843052290195673\\
		};
		
	\end{axis}
	
\end{tikzpicture}%

==> crb_theta2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-7,
		ymax=2,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\theta}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 2.0158\\
%			0	0.9803\\   % T=20
%			5   0.872067268618962\\
%			10	0.7492\\
%			15  0.702255183371042\\
%			20  0.7695\\
			0	1.1952\\ 
			3   1.1008\\
			6	0.8767\\
			9   0.8850\\
			12  0.9332\\
			15  0.9748\\
			18  1.1528\\
		};
%		\addlegendentry{OMP \cite{4385788}}
				
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.3928\\
%			0	0.6263\\ % T=20
%			10	0.6\\
%			20  0.5115\\
%%			0	0.6864\\ % T=20 wrong
%%			10	0.4001\\
%%			20  0.6243\\
%%			30  0.6054\\
%%			0	0.5895\\  % T=30
%%			10	0.2527\\
%%			20  0.4705\\
%%			30  0.7086\\
%		};
%%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  1.0254\\
%			0	1.041944538118781\\ % T=20
%			5   1.046806287767145\\
%			10	1.133780384034210\\
%			15  1.255937042426875\\
%			20  1.059433534165470\\
			0	1.1904\\ 
			3   1.3383\\
			6	1.0894\\
			9   1.0415\\
			12  1.0761\\
			15  1.1853\\
			18  1.0623\\
		};
		%		%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.5521\\
%			0	0.4602\\ % T=20
%			10	0.0897\\
%			20  0.0676\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.1\\
%			0	0.2\\
%			10	4.3e-04\\
%			20  3e-04\\
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.6\\  % T=20
%			0	8e-4\\
%%			2.5 5e-4\\
%			5   2e-4\\
%			10  4e-05\\
%			15  9e-06\\
%%			17.5 3.5e-6\\
%			20  2e-06\\  % 3e-6
			0  0.05\\
			3  4e-04\\
			6  3e-05\\
			9  8e-6\\  % 2e-5
			12  4e-6\\
			15  1.5e-6\\
			18  7e-7\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 2.1178\\
%			0	1.0697\\   % T=20
%			5   0.9\\
%			10	1.0803\\
%			15  1.080080522072110\\
%			20  1.0661\\
			0	0.9336\\ 
			3   0.7944\\
			6	0.9742\\
			9   1.0006\\
			12  1.0324\\
			15  1.1153\\
			18  1.0252\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 1.6\\
%			0	0.4497\\   %
%			5   0.1\\
%			10	7e-05\\
%			15  8e-06\\ % 6.3e-6
%			20  3e-06\\
			0	0.3399\\ 
			3   0.19\\
			6	2e-4\\
			9   4e-5\\
			12  1.1e-5\\
			15  5e-06\\
			18  2e-06\\
		};
		%		\addlegendentry{gamp-mmv + EM}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	6.1515e-04\\   %T=20  8.4846
%			0	6.1515e-05\\ 
%			5   1.8348e-05\\
%			10	6.1515e-06\\
%			15  2.1782e-06\\
%			20  6.1515e-07\\  % 6.1515e-07
			0	1.1508e-05\\ 
			3   7.9751e-06\\
			6	6.7459e-06\\
			9   2.5868e-06\\
			12  1.2811e-06\\
			15  7.9981e-07\\
			18  3.6378e-07\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.9147\\
%			0	0.000649770348531926\\ % T=20
%			10	7.05840454218820e-06\\
%%			20  4.0211e-04\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	5e-04\\ 
%			5   3.0065e-04\\
%			10	6e-05\\
%			15  9.3e-06\\
%			20  2e-06\\
			0	0.4540\\ 
			3   0.1515\\
			6	1.5e-04\\
			9   5.5164e-05\\
			12  2.2e-05\\
			15  6e-06\\
			18  2.3637e-06\\
		};
%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	1.2544\\   
%			5   0.8961\\
%			10	1.0781\\
%			15  1.0852\\
%			20  1.1542\\  
			0	1.2115\\ 
			3   0.8967\\
			6	0.7413\\
			9   0.5628\\
			12  0.6453\\
			15  0.6103\\
			18  0.6423\\
		};
%		\addlegendentry{turbocs}
	\end{axis}
	
\end{tikzpicture}%

==> factor_graph_detail.tex <==
\begin{tikzpicture}
	\draw[fill=gray] (0,0) rectangle node[left=0.3cm] {$p(\mathbf{Y}|\bm{\zeta})$} (0.7,0.7);
	\draw (0.7,0.35) -- (2-0.45,3);
	\draw (0.7,0.35) -- (2-0.45,2);
	\draw (0.7,0.35) -- (2-0.45,0.4);
	\draw (0.7,0.35) -- (2-0.45,-1.2);
	\draw (0.7,0.35) -- (2-0.45,-2.2);
	\draw (0.7,0.35) -- (2-0.45,-3.8);
	
	\draw (2,3) node (l1) {$\zeta_{1,1}$} circle [radius=0.45];
	\draw (2,2) node (l2) {$\zeta_{1,2}$} circle [radius=0.45];
	\draw (2,1.3) node (l3) {$\vdots$};
	\draw (2,0.4) node (l4) {$\zeta_{1,M}$} circle [radius=0.45];
	\draw (2,-0.3) node (l9) {$\vdots$};
	\draw (2,-1.2) node (l5) {$\zeta_{UQ,1}$} circle [radius=0.45];
	\draw (2,-2.2) node (l6) {$\zeta_{UQ,2}$} circle [radius=0.45];
	\draw (2,-2.9) node (l7) {$\vdots$};
	\draw (2,-3.8) node (l8) {$\zeta_{UQ,M}$} circle [radius=0.45];
	
	\draw (2.45,3) -- (3.75,3);
	\draw (2.45,2) -- (3.75,2);
	\draw (2.45,0.4) -- (3.75,0.4);
	\draw (2.45,-1.2) -- (3.75,-1.2);
	\draw (2.45,-2.2) -- (3.75,-2.2);
	\draw (2.45,-3.8) -- (3.75,-3.8);
	
	\draw[fill=gray] (3.75,2.65) rectangle node[above=0.4cm] {$p(\zeta_{1,1}|\nu_1,\chi_{1,1})$} (4.45,3.35);
	\draw[fill=gray] (3.75,1.65) rectangle node[below=0.3cm] {$p(\zeta_{1,2}|\nu_1,\chi_{1,2})\qquad$} (4.45,2.35);
%	\draw (3.75,1.1) node (l3) {$\vdots$};
	\draw[fill=gray] (3.75,0.05) rectangle node[below=0.3cm] {$p(\zeta_{1,M}|\nu_1,\chi_{1,M})$} (4.45,0.75);
%	\draw (3.75,0.1) node (l14) {$\vdots$};
	\draw[fill=gray] (3.75,-1.55) rectangle node[above=0.3cm] {$p(\zeta_{UQ,1}|\nu_{UQ},\chi_{UQ,1})$} (4.45,-0.85);
	\draw[fill=gray] (3.75,-2.55) rectangle node[below=0.4cm] {$p(\zeta_{UQ,2}|\nu_{UQ},\chi_{UQ,2})\qquad$} (4.45,-1.85);
%	\draw (3.75,-2.9) node (l7) {$\vdots$};
	\draw[fill=gray] (3.75,-4.15) rectangle node[below=0.7cm] {$p(\zeta_{UQ,M}|\nu_{UQ},\chi_{UQ,M})\quad$} (4.45,-3.45);
	
	\draw (4.45,3) -- (5.75,3);
	\draw (4.45,2) -- (5.75,2);
	\draw (4.45,0.4) -- (5.75,0.4);
	\draw (4.45,-1.2) -- (5.75,-1.2);
	\draw (4.45,-2.2) -- (5.75,-2.2);
	\draw (4.45,-3.8) -- (5.75,-3.8);
	
	\draw (6.2,3) node (l1) {$\chi_{1,1}$} circle [radius=0.45];
	\draw (6.2,2) node (l2) {$\chi_{1,2}$} circle [radius=0.45];
	\draw (6.2,1.3) node (l3) {$\vdots$};
	\draw (6.2,0.4) node (l4) {$\chi_{1,M}$} circle [radius=0.45];
	\draw (6.2,-0.3) node (l9) {$\vdots$};
	\draw (6.2,-1.2) node (l5) {$\chi_{UQ,1}$} circle [radius=0.45];
	\draw (6.2,-2.2) node (l6) {$\chi_{UQ,2}$} circle [radius=0.45];
	\draw (6.2,-2.9) node (l7) {$\vdots$};
	\draw (6.2,-3.8) node (l8) {$\chi_{UQ,M}$} circle [radius=0.45];
	
	\draw (6.65,3) -- (7.6,3);
	\draw (6.65,2) -- (7.6,2);
	\draw (6.65,0.4) -- (7.6,0.4);
	\draw (6.65,-1.2) -- (7.6,-1.2);
	\draw (6.65,-2.2) -- (7.6,-2.2);
	\draw (6.65,-3.8) -- (7.6,-3.8);
	
	\draw[fill=gray] (7.5,2.65) rectangle node[right=0.3cm] {$p(\chi_{1,1})$} (8.2,3.35);
	\draw[fill=gray] (7.5,1.65) rectangle node[right=0.3cm] {$p(\chi_{1,2})$} (8.2,2.35);
	%	\draw (3.75,1.1) node (l3) {$\vdots$};
	\draw[fill=gray] (7.5,0.05) rectangle node[right=0.3cm] {$p(\chi_{1,M})$} (8.2,0.75);
	%	\draw (3.75,0.1) node (l14) {$\vdots$};
	\draw[fill=gray] (7.5,-1.55) rectangle node[right=0.3cm] {$p(\chi_{UQ,1})$} (8.2,-0.85);
	\draw[fill=gray] (7.5,-2.55) rectangle node[right=0.3cm] {$p(\chi_{UQ,2})$} (8.2,-1.85);
	%	\draw (3.75,-2.9) node (l7) {$\vdots$};
	\draw[fill=gray] (7.5,-4.15) rectangle node[right=0.3cm] {$p(\chi_{UQ,M})$} (8.2,-3.45);
	
	\draw (6.2,4) node (l1) {$\nu_{1}$} circle [radius=0.45];
	\draw[fill=gray] (7.5,3.65) rectangle node[right=0.3cm] {$p(\nu_{1})$} (8.2,4.35);
	\draw (6.65,4) -- (7.5,4);
	
	\draw (4.45,3) -- (5.75,4);
	\draw (4.45,2) -- (5.75,4);
	\draw (4.45,0.4) -- (5.75,4);

	
	\draw (6.2,-4.8) node (l1) {$\nu_{UQ}$} circle [radius=0.45];
	\draw[fill=gray] (7.5,-5.15) rectangle node[right=0.3cm] {$p(\nu_{UQ})$} (8.2,-4.45);
	\draw (6.65,-4.8) -- (7.5,-4.8);

	\draw (4.45,-1.2) -- (5.75,-4.8);
	\draw (4.45,-2.2) -- (5.75,-4.8);
	\draw (4.45,-3.8) -- (5.75,-4.8);
	
\end{tikzpicture}

==> legends.tex <==
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=6,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{blue!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP \cite{6556987}};
		
		\addlegendimage{green,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{OMP \cite{4385788}};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS \cite{6883198}};
		
		\addlegendimage{clr2,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL \cite{tipping2001sparse}};
		
		\addlegendimage{clr1!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg_markov}};
		
%		\addlegendimage{red!50,line width=1.0pt,mark=triangle,mark size=2pt}
%		\addlegendentry{Algorithm 1 w/o EM-learning};
		
		\addlegendimage{black,dashed,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BCRB};
		
	\end{axis}
\end{tikzpicture}

==> legends2.tex <==
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}
\definecolor{clr6}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=4,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{blue!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP \cite{6556987}};
		
		\addlegendimage{green,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{OMP \cite{4385788}};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS \cite{6883198}};
		
		\addlegendimage{clr2,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL \cite{tipping2001sparse}};
		
		\addlegendimage{red,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP w/ EM-learning};
		
%		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
%		\addlegendentry{Turbo-CS w/ EM-learning};
		
		\addlegendimage{clr3,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL w/ EM-learning};
		
		\addlegendimage{clr1,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg1}};
		
		\addlegendimage{black,dashed,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BCRB};
		
	\end{axis}
\end{tikzpicture}

==> legends4.tex <==
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=4,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{red,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP w/ EM-learning};
		
		\addlegendimage{clr3,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL-MMV w/ EM-learning};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS w/ EM-learning};
		
		\addlegendimage{clr1,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg1}};
		
	\end{axis}
\end{tikzpicture}

==> off_tunning.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
%		xtick=data,
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
%		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_{\mathrm{real}}$},
		ytick={1e-4,1e-3,1e-2,1e-1,1},
		yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.403899118115459\\
			1	0.310799914624652\\
			2	0.243053620811283\\
			3	0.195113177120128\\
			4	0.159188042375156\\
			5	0.128344660199007\\
			6	0.104445736281623\\
			7	0.0899373427998654\\
			8	0.0741115584080779\\
			9	0.0604134657148966\\
			10	0.0515254929559476\\
			11	0.042312029854034\\
			12	0.0324219376864111\\
			13	0.0261471278636329\\
			14	0.024821111717793\\
			15	0.0181566567679678\\
			16	0.0150899998832817\\
			17	0.0126236682056178\\
			18	0.0108569645251842\\
			19	0.00925608687200257\\
			20	0.0078177796181242\\
			21	0.00652402331650896\\
			22	0.0053977012951734\\
			23	0.00464619250604002\\
			24	0.00364866998109036\\
			25	0.00320329339372155\\
			26	0.00256862001337008\\
			27	0.00207807002527707\\
			28	0.00167610194867874\\
			29	0.00137474727877209\\
			30	0.00120794370930083\\
			31	0.00104761075258993\\
			32	0.000931581761895567\\
			33	0.000805540297994848\\
			34	0.000749453809895791\\
			35	0.000624569948818132\\
			36	0.000592322218918745\\
			37	0.000528327719574449\\
			38	0.000503171043215457\\
			39	0.00045428539043377\\
			40	0.000429839327379411\\
			41	0.00040652725172019\\
			42	0.000394748632143799\\
			43	0.000364683130266829\\
			44	0.000354998936145511\\
			45	0.000343265202174226\\
			46	0.00033065521696815\\
			47	0.000321712597860058\\
			48	0.000313179720003576\\
			49	0.000306133603183618\\
			50	0.000298819235407243\\
			51	0.000291735350219914\\
			52	0.000287676956715261\\
			53	0.000284279974050168\\
			54	0.000281310151127597\\
			55	0.000277819515890507\\
			56	0.000275409112546394\\
			57	0.000270408165887106\\
			58	0.000269223139801851\\
			59	0.00026725174611605\\
			60	0.000264355317079233\\
			61	0.000262205804496747\\
			62	0.000261381159361672\\
			63	0.000260201198754357\\
			64	0.000259721327951119\\
			65	0.000258517592498084\\
			66	0.000256678768957433\\
			67	0.000254608157789673\\
			68	0.000254506101425957\\
			69	0.000254703565716048\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}  em 
		
%	\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.0407082887246989\\
%		1	0.0407076764270827\\
%		2	0.0407072159222628\\
%		3	0.0407068735512635\\
%		4	0.0407066235887178\\
%		5	0.0407064467125496\\
%		6	0.0407063279867469\\
%		7	0.0407062542835596\\
%		8	0.0407062161749892\\
%		9	0.0407062051450048\\
%		10	0.0407062134191361\\
%		11	0.040706234617839\\
%		12	0.0407057555481377\\
%		13	0.0407022268108514\\
%		14	0.0407007283478223\\
%		15	0.0406930964069402\\
%		16	0.0406926271573484\\
%		17	0.0406891185987335\\
%		18	0.0406876605854353\\
%		19	0.0406862131149825\\
%		20	0.0406820426894581\\
%		21	0.0406808729341597\\
%		22	0.0406767045024386\\
%		23	0.040668323199335\\
%		24	0.0406661283634314\\
%		25	0.0406619363087075\\
%		26	0.0406597763039099\\
%		27	0.0406554411570263\\
%		28	0.0406511223677443\\
%		29	0.0406488143708002\\
%		30	0.0406445292478698\\
%		31	0.0406422350941176\\
%		32	0.0406379606252789\\
%		33	0.0406356739912764\\
%		34	0.0406314072898863\\
%		35	0.0406290254221008\\
%		36	0.0406246455742657\\
%		37	0.0406222595798707\\
%		38	0.0406198752100979\\
%		39	0.0406154675366813\\
%		40	0.0406110219732245\\
%		41	0.0406092949201836\\
%		42	0.0406075621832708\\
%		43	0.0414990878667773\\
%		44	0.0414896131386143\\
%		45	0.0414821792751356\\
%		46	0.0414747123547668\\
%		47	0.0414675767164234\\
%		48	0.0414590487456234\\
%		49	0.0414536349441904\\
%		50	0.0414450289251577\\
%		51	0.0414362931343736\\
%		52	0.0414274708269791\\
%		53	0.0414230690798022\\
%		54	0.0414165324831459\\
%		55	0.0414120323716108\\
%		56	0.0414054012406912\\
%		57	0.0413987406512931\\
%		58	0.0413941547074545\\
%		59	0.0413874673827521\\
%	};	
%	%		\addlegendentry{sbl}  em 
	
%	\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.34899046464439\\
%		1	0.319403527152516\\
%		2	0.292612950488086\\
%		3	0.27228965115368\\
%		4	0.280541867737739\\
%		5	0.255543631828813\\
%		6	0.262831419132889\\
%		7	0.246781144045776\\
%		8	0.222613239888942\\
%		9	0.232678402741349\\
%		10	0.228306650401955\\
%		11	0.225396017156709\\
%		12	0.2222265953194\\
%		13	0.218826750593538\\
%		14	0.215810466465142\\
%		15	0.21178380005412\\
%		16	0.207404243063887\\
%		17	0.204964346032563\\
%		18	0.201779984727464\\
%		19	0.196440911406164\\
%		20	0.195038290716425\\
%		21	0.191319284557008\\
%		22	0.188767858025794\\
%		23	0.186564600568296\\
%		24	0.18456758056203\\
%		25	0.176524506844918\\
%		26	0.174249503142654\\
%		27	0.185677373031107\\
%		28	0.184286682327457\\
%		29	0.177857751078227\\
%		30	0.165989790219425\\
%		31	0.164476792091208\\
%		32	0.16078746364432\\
%		33	0.15745788114722\\
%		34	0.154755717144903\\
%		35	0.151998976291364\\
%		36	0.151902235597753\\
%		37	0.151713655983097\\
%		38	0.150570135983898\\
%		39	0.156202168751449\\
%		40	0.173422377342024\\
%		41	0.167592886329326\\
%		42	0.17026760696881\\
%		43	0.168025944353967\\
%		44	0.15901202299123\\
%		45	0.165924710680248\\
%		46	0.16623301946975\\
%		47	0.159669871942415\\
%		48	0.158898202490018\\
%		49	0.158453097105272\\
%		50	0.160966922462237\\
%	};	
%	%		\addlegendentry{turbo-CS}  em 
	
%	\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.418140197784113\\
%		1	0.335761685146423\\
%		2	0.234397962760338\\
%		3	0.20048031218058\\
%		4	0.167990228839781\\
%		5	0.150217030137598\\
%		6	0.128903859725865\\
%		7	0.112043323908233\\
%		8	0.0930969138840552\\
%		9	0.0782847751612823\\
%		10	0.0684358390019563\\
%		11	0.0618955566548079\\
%		12	0.0560458597908716\\
%		13	0.050901335835534\\
%		14	0.0473627246143363\\
%		15	0.0434103460432335\\
%		16	0.0397540773601773\\
%		17	0.0355246417163576\\
%		18	0.0324429329595167\\
%		19	0.0295637592021225\\
%		20	0.0270664262097543\\
%		21	0.0246977928162319\\
%		22	0.0222134141168606\\
%		23	0.0204315261206773\\
%		24	0.0187505133382832\\
%		25	0.0170978828247994\\
%		26	0.0140008774826306\\
%		27	0.0117050524450627\\
%		28	0.00959917253225455\\
%		29	0.00820263043295563\\
%		30	0.00745910928986913\\
%		31	0.00638989405419613\\
%		32	0.00555684985310357\\
%		33	0.00459127018260725\\
%		34	0.00408372125758487\\
%		35	0.00350213629536123\\
%		36	0.00295257920609542\\
%		37	0.00253425772980378\\
%		38	0.00225588416858492\\
%		39	0.00204970099459542\\
%		40	0.00173964264792049\\
%		41	0.0015350381273794\\
%		42	0.00135518067961824\\
%		43	0.00120740306504586\\
%		44	0.00105403033057449\\
%		45	0.000860741931343331\\
%		46	0.000766909751196025\\
%		47	0.000682868940946206\\
%		48	0.000603029222619464\\
%		49	0.0005369196595273\\
%		50	0.000456349929279596\\
%		51	0.000394688647308253\\
%		52	0.000356462801170924\\
%		53	0.000346181712444427\\
%		54	0.000300357075745754\\
%		55	0.000284568042262095\\
%		56	0.000274749553460782\\
%		57	0.000264844207102098\\
%		58	0.000255237862870381\\
%		59	0.000245575571066033\\
%	};	
%	%		\addlegendentry{gamp}  em 
\end{axis}

\end{tikzpicture}%

==> off_tunning2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
		%		xtick=data,
		xmajorgrids,
		ymin=1e-6,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\theta}_{\mathrm{real}}$},
%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%			
			0	0.452923170114906\\
			1	0.409994666703189\\
			2	0.294471816286944\\
			3	0.23772153010755\\
			4	0.119602624388424\\
			5	0.166076729294929\\
			6	0.13046291612312\\
			7	0.120083877861613\\
			8	0.132794192709745\\
			9	0.0816179933249773\\
			10	0.0711453432369636\\
			11	0.0711948868377421\\
			12	0.0442340941203151\\
			13	0.0442394013899157\\
			14	0.0712344385831032\\
			15	0.0442398182940662\\
			16	0.0442739356172254\\
			17	0.0441669375271636\\
			18	0.0441806131151074\\
			19	0.0441928403474581\\
			20	0.0442202653759221\\
			21	0.000203777027257267\\
			22	0.000178300414094875\\
			23	0.000157559396085026\\
			24	0.000132017884789812\\
			25	0.00011760254667013\\
			26	9.95967667485466e-05\\
			27	8.38967479725243e-05\\
			28	6.79454250107063e-05\\
			29	5.74805414626891e-05\\
			30	5.12349754810012e-05\\
			31	4.35601835103202e-05\\
			32	3.75644076977282e-05\\
			33	3.10751935460705e-05\\
			34	2.75971038430752e-05\\
			35	2.12592288768035e-05\\
			36	1.95268074048574e-05\\
			37	1.67375938720466e-05\\
			38	1.52701186743136e-05\\
			39	1.32078468137421e-05\\
			40	1.12887450238893e-05\\
			41	1.03951908643148e-05\\
			42	9.85587012469629e-06\\
			43	8.0534727077121e-06\\
			44	7.81323647398365e-06\\
			45	7.18928485720572e-06\\
			46	6.35369039984429e-06\\
			47	6.06446669645443e-06\\
			48	5.48468636009512e-06\\
			49	5.11406717887577e-06\\
			50	4.85736669074837e-06\\
			51	4.38008387201796e-06\\
			52	4.29337066837072e-06\\
			53	4.08830702919202e-06\\
			54	3.82782350863631e-06\\
			55	3.71307125430084e-06\\
			56	3.62556218664653e-06\\
			57	3.31831862560424e-06\\
			58	3.23654227725548e-06\\
			59	3.12181394144094e-06\\
			60	2.98935977996366e-06\\
			61	2.89266443749447e-06\\
			62	2.84719941087548e-06\\
			63	2.82186429383576e-06\\
			64	2.678988721781e-06\\
			65	2.65898441992199e-06\\
			66	2.61082695652695e-06\\
			67	2.50686247940671e-06\\
			68	2.48829789192808e-06\\
			69	2.48166241237617e-06\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}

%\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0407082887246989\\
%	1	0.0407076764270827\\
%	2	0.0407072159222628\\
%	3	0.0407068735512635\\
%	4	0.0407066235887178\\
%	5	0.0407064467125496\\
%	6	0.0407063279867469\\
%	7	0.0407062542835596\\
%	8	0.0407062161749892\\
%	9	0.0407062051450048\\
%	10	0.0407062134191361\\
%	11	0.040706234617839\\
%	12	0.0407057555481377\\
%	13	0.0407022268108514\\
%	14	0.0407007283478223\\
%	15	0.0406930964069402\\
%	16	0.0406926271573484\\
%	17	0.0406891185987335\\
%	18	0.0406876605854353\\
%	19	0.0406862131149825\\
%	20	0.0406820426894581\\
%	21	0.0406808729341597\\
%	22	0.0406767045024386\\
%	23	0.040668323199335\\
%	24	0.0406661283634314\\
%	25	0.0406619363087075\\
%	26	0.0406597763039099\\
%	27	0.0406554411570263\\
%	28	0.0406511223677443\\
%	29	0.0406488143708002\\
%	30	0.0406445292478698\\
%	31	0.0406422350941176\\
%	32	0.0406379606252789\\
%	33	0.0406356739912764\\
%	34	0.0406314072898863\\
%	35	0.0406290254221008\\
%	36	0.0406246455742657\\
%	37	0.0406222595798707\\
%	38	0.0406198752100979\\
%	39	0.0406154675366813\\
%	40	0.0406110219732245\\
%	41	0.0406092949201836\\
%	42	0.0406075621832708\\
%	43	0.0414990878667773\\
%	44	0.0414896131386143\\
%	45	0.0414821792751356\\
%	46	0.0414747123547668\\
%	47	0.0414675767164234\\
%	48	0.0414590487456234\\
%	49	0.0414536349441904\\
%	50	0.0414450289251577\\
%	51	0.0414362931343736\\
%	52	0.0414274708269791\\
%	53	0.0414230690798022\\
%	54	0.0414165324831459\\
%	55	0.0414120323716108\\
%	56	0.0414054012406912\\
%	57	0.0413987406512931\\
%	58	0.0413941547074545\\
%	59	0.0413874673827521\\
%};	
%%		\addlegendentry{sbl}  em 

%\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.72564253003506\\
%	1	0.657941764176333\\
%	2	0.642303024631931\\
%	3	0.510470077654329\\
%	4	0.662822981008839\\
%	5	0.511244363027531\\
%	6	0.663540883831017\\
%	7	0.646998682682816\\
%	8	0.495170919734732\\
%	9	0.647499996661974\\
%	10	0.645003573578915\\
%	11	0.536416352012674\\
%	12	0.536718268958074\\
%	13	0.537102415865754\\
%	14	0.537484942618907\\
%	15	0.620974087676251\\
%	16	0.621528031007055\\
%	17	0.621908964421984\\
%	18	0.622084447652341\\
%	19	0.621782777684929\\
%	20	0.62186284143764\\
%	21	0.622019717061626\\
%	22	0.643390179862843\\
%	23	0.643458704618813\\
%	24	0.643407794788332\\
%	25	0.613068908964045\\
%	26	0.803654934475439\\
%	27	0.834101346426458\\
%	28	0.834269115438711\\
%	29	0.834385897030921\\
%	30	0.821010563612938\\
%	31	0.898599096832812\\
%	32	0.898702094189449\\
%	33	0.816164598762976\\
%	34	0.816303474265096\\
%	35	0.816230396365925\\
%	36	0.816227643482057\\
%	37	0.816195900337325\\
%	38	0.816249846525888\\
%	39	0.790549171505295\\
%	40	0.910126190249143\\
%	41	0.899857554465259\\
%	42	0.892346649481939\\
%	43	0.899813114736904\\
%	44	0.718063734326059\\
%	45	0.965237797498441\\
%	46	0.96514865800585\\
%	47	0.717983773609352\\
%	48	0.717941890675115\\
%	49	0.717893000312256\\
%	50	0.717948874412213\\
%};	
%%		\addlegendentry{turbo-CS}  em 

%\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.584892305680504\\
%	1	0.477929189222684\\
%	2	0.380404542501435\\
%	3	0.359169892156806\\
%	4	0.205006944856365\\
%	5	0.163285372878064\\
%	6	0.136540431944597\\
%	7	0.137890511562831\\
%	8	0.129912781540439\\
%	9	0.0627505595793046\\
%	10	0.0665373008016334\\
%	11	0.0619165597468617\\
%	12	0.0412848165483621\\
%	13	0.0244575846153232\\
%	14	0.0412314784682008\\
%	15	0.0244121001058899\\
%	16	0.0243924847913505\\
%	17	0.0186034327765263\\
%	18	0.0185749818400756\\
%	19	0.0185488312793304\\
%	20	0.0185250372736196\\
%	21	0.0185049727183223\\
%	22	0.000391378380257237\\
%	23	0.000368608108708274\\
%	24	0.000344205076505586\\
%	25	0.00031207551825567\\
%	26	0.0002785965166063\\
%	27	0.000252002932040218\\
%	28	0.000221537513743326\\
%	29	0.000198081440168328\\
%	30	0.000180110993443657\\
%	31	0.000158888291137046\\
%	32	0.000143562157930884\\
%	33	0.000131780475627861\\
%	34	0.000116937998979001\\
%	35	0.000104537404968637\\
%	36	9.68885076431694e-05\\
%	37	8.4e-05\\
%	38	7.35251836960794e-05\\
%	39	6.8e-05\\
%	40	6.3e-05\\
%	41	5.81678447352828e-05\\
%	42	5.38590635522984e-05\\
%	43	4.90896343135957e-05\\
%	44	4.43146349711689e-05\\
%	45	3.99592566990766e-05\\
%	46	3.6863400861432e-05\\
%	47	3.40260086375797e-05\\
%	48	3.19091538581868e-05\\
%	49	2.99346018212843e-05\\
%	50	2.72343688880569e-05\\
%	51	2.13696545641052e-05\\
%	52	1.98529699898846e-05\\
%	53	1.8408788931125e-05\\
%	54	1.6920224022917e-05\\
%	55	1.59018256122466e-05\\
%	56	1.53180858300522e-05\\
%	57	1.43540956036136e-05\\
%	58	1.36021587916385e-05\\
%	59	1.27714544855575e-05\\
%};	
%%		\addlegendentry{gamp}  em 

	\end{axis}
	
\end{tikzpicture}%

==> off_tunning3.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
		%		xtick=data,
		xmajorgrids,
		ymin=1e-7,
		ymax=1e-1,
		%		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{d}_{\mathrm{real}}$},
%		ytick={0,0.05,0.1,0.15,0.2},
%		yticklabels={0,0.05,0.1,0.15,0.2},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0401860581528885\\
			1	0.0329716797203289\\
			2	0.0215894092963515\\
			3	0.0198454958722739\\
			4	0.0105141765663498\\
			5	0.0165462426197328\\
			6	0.0122917874393334\\
			7	0.0109482407998626\\
			8	0.0122806548571471\\
			9	0.00718856449474428\\
			10	0.0058479203235181\\
			11	0.00584938380383438\\
			12	0.00237620132034005\\
			13	0.00237317743943673\\
			14	0.00584325541814731\\
			15	0.00237822924890486\\
			16	0.00237811829327239\\
			17	0.00237981431796352\\
			18	0.00237935046930715\\
			19	0.00238283918876918\\
			20	0.00238779598717807\\
			21	9.32254989350076e-06\\
			22	8.5374569495028e-06\\
			23	7.59594335805954e-06\\
			24	6.94157888326498e-06\\
			25	5.93458884308301e-06\\
			26	5.28063613453157e-06\\
			27	4.73680472654842e-06\\
			28	4.41910950926204e-06\\
			29	3.71006169357777e-06\\
			30	3.37736042471773e-06\\
			31	2.93826424139104e-06\\
			32	2.73216459007546e-06\\
			33	2.3376305783577e-06\\
			34	2.21174823116238e-06\\
			35	1.72891577845955e-06\\
			36	1.64992364122874e-06\\
			37	1.41797840464584e-06\\
			38	1.32609564788508e-06\\
			39	1.10382007712785e-06\\
			40	1.04791431889208e-06\\
			41	9.46874092059065e-07\\
			42	8.95065089195782e-07\\
			43	7.70145553602655e-07\\
			44	7.01136864325375e-07\\
			45	6.5012374824473e-07\\
			46	6.10380936623679e-07\\
			47	5.37608194850792e-07\\
			48	5.17063409933529e-07\\
			49	4.58759487174483e-07\\
			50	4.36169878891097e-07\\
			51	4.10000685906662e-07\\
			52	3.88122070674572e-07\\
			53	3.56826275406407e-07\\
			54	3.44137375829887e-07\\
			55	3.27470735518783e-07\\
			56	3.16126395991999e-07\\
			57	2.89232886553367e-07\\
			58	2.80884061797947e-07\\
			59	2.65813878657806e-07\\
			60	2.49036091463245e-07\\
			61	2.35380133871187e-07\\
			62	2.29419467913733e-07\\
			63	2.22454246030839e-07\\
			64	2.18431240087268e-07\\
			65	2.12771579191334e-07\\
			66	1.98327580610654e-07\\
			67	1.89728571557934e-07\\
			68	1.86792599491169e-07\\
			69	1.82469573164005e-07\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}

%\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.553443106500574\\
%	1	0.553433243907418\\
%	2	0.553417591390335\\
%	3	0.553400877889652\\
%	4	0.553383349791554\\
%	5	0.553365194720025\\
%	6	0.5533509679648\\
%	7	0.553336381848152\\
%	8	0.553321519293487\\
%	9	0.553306445275001\\
%	10	0.553291208413314\\
%	11	0.553275842796118\\
%	12	0.553260375065159\\
%	13	0.55324053522153\\
%	14	0.553220747946506\\
%	15	0.553192511190615\\
%	16	0.553148079442679\\
%	17	0.553070252146486\\
%	18	0.552992257108069\\
%	19	0.552913924227711\\
%	20	0.552869118244124\\
%	21	0.552792779964939\\
%	22	0.552748560649501\\
%	23	0.552675013754303\\
%	24	0.55260266175591\\
%	25	0.552529969159274\\
%	26	0.552457450197934\\
%	27	0.552415676590435\\
%	28	0.552343571742644\\
%	29	0.55227234387468\\
%	30	0.552200862863758\\
%	31	0.552129688444603\\
%	32	0.552058346841417\\
%	33	0.552018112348715\\
%	34	0.551886055629497\\
%	35	0.551813962190524\\
%	36	0.55177289517787\\
%	37	0.551641209783957\\
%	38	0.551569314344152\\
%	39	0.551497891807671\\
%	40	0.551457661340181\\
%	41	0.551387860890457\\
%	42	0.551257159998419\\
%	43	0.551124734049809\\
%	44	0.551099828567565\\
%	45	0.551030763213369\\
%	46	0.550991217896709\\
%	47	0.610315244055777\\
%	48	0.61028974913202\\
%	49	0.6102407224401\\
%	50	0.610232841895129\\
%	51	0.610196224838213\\
%	52	0.610159852516701\\
%	53	0.610123580304152\\
%	54	0.610087093721723\\
%	55	0.61008127591797\\
%	56	0.610045319501902\\
%	57	0.610009291990861\\
%	58	0.609973104921086\\
%	59	0.60993620745397\\
%};	
%%		\addlegendentry{sbl}  em 

%\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.077997658312981\\
%	1	0.0709192088437867\\
%	2	0.0731992386402726\\
%	3	0.0667597931447273\\
%	4	0.0817209267500836\\
%	5	0.0681779762756798\\
%	6	0.0831784738999739\\
%	7	0.0743819065071122\\
%	8	0.059385877892122\\
%	9	0.0744391207380213\\
%	10	0.0748025422603582\\
%	11	0.0711418982458538\\
%	12	0.0711599095297603\\
%	13	0.0711784990428659\\
%	14	0.071197947272003\\
%	15	0.0705930816952948\\
%	16	0.0705942703363042\\
%	17	0.0706040369442334\\
%	18	0.0706111664852469\\
%	19	0.0706178504584004\\
%	20	0.0706170640844446\\
%	21	0.0706092902246577\\
%	22	0.0712431953585115\\
%	23	0.0712459253282698\\
%	24	0.071260713336513\\
%	25	0.0696060312414852\\
%	26	0.0646735619631592\\
%	27	0.0663484195341808\\
%	28	0.0663491318914338\\
%	29	0.066346502346801\\
%	30	0.0640429243760225\\
%	31	0.0661474801602364\\
%	32	0.0661429912686962\\
%	33	0.0667391795555385\\
%	34	0.0667422193964969\\
%	35	0.0667378504142501\\
%	36	0.066741315780246\\
%	37	0.066743814719846\\
%	38	0.066743554246952\\
%	39	0.0724997453800022\\
%	40	0.0781548191741223\\
%	41	0.0749618682159768\\
%	42	0.0774933645524749\\
%	43	0.0762764918962032\\
%	44	0.0765437732375165\\
%	45	0.0838995609871308\\
%	46	0.0838754759936228\\
%	47	0.076515241925768\\
%	48	0.076505501331596\\
%	49	0.076499609091524\\
%	50	0.0764982336471664\\
%};	
%%		\addlegendentry{turbo-CS}  em 

%\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0534092256982839\\
%	1	0.0414131903569443\\
%	2	0.0344338324299022\\
%	3	0.0350228774297884\\
%	4	0.0206928879176983\\
%	5	0.0143469325494785\\
%	6	0.0107176779219337\\
%	7	0.0107294677507613\\
%	8	0.00977211566966853\\
%	9	0.00579033105406984\\
%	10	0.00558654628640556\\
%	11	0.0047570056262733\\
%	12	0.00368123992912006\\
%	13	0.00240376529880733\\
%	14	0.00367989201776716\\
%	15	0.00240320609695933\\
%	16	0.00240305130527282\\
%	17	0.00215108120872754\\
%	18	0.00214984201876028\\
%	19	0.00214912037099348\\
%	20	0.00214848018302737\\
%	21	0.00214739634620063\\
%	22	1.89035948439212e-05\\
%	23	1.75337804369248e-05\\
%	24	1.63977471885852e-05\\
%	25	1.53754452063517e-05\\
%	26	1.34859381327291e-05\\
%	27	1.22075675111134e-05\\
%	28	1.10340404976621e-05\\
%	29	9.81021305746573e-06\\
%	30	9.30602933257766e-06\\
%	31	8.05475710976415e-06\\
%	32	7.12519027855154e-06\\
%	33	6.73516471067262e-06\\
%	34	6.16712023991156e-06\\
%	35	5.77333734746198e-06\\
%	36	5.04764160213052e-06\\
%	37	4.6e-06\\
%	38	4.20941811077704e-06\\
%	39	3.7e-06\\
%	40	3.3e-06\\
%	41	3.09516447363743e-06\\
%	42	2.79514885116188e-06\\
%	43	2.64128199274692e-06\\
%	44	2.49530230946005e-06\\
%	45	2.36585880658784e-06\\
%	46	2.19286412763809e-06\\
%	47	2.04712424111274e-06\\
%	48	1.89877923820821e-06\\
%	49	1.80478345134343e-06\\
%	50	1.70144866478157e-06\\
%	51	1.62689864197215e-06\\
%	52	1.54134079565134e-06\\
%	53	1.36391911931609e-06\\
%	54	1.29880510026894e-06\\
%	55	1.24615835079847e-06\\
%	56	1.14070352500312e-06\\
%	57	1.09108601371118e-06\\
%	58	9.90491821601529e-07\\
%	59	9.3427514999096e-07\\
%};	
%%		\addlegendentry{gamp}  em 
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/clustering.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.6,
		xmax=0.6,
		ymin=-0.6,
		ymax=0.6,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			0.36107030217079	0.101194102595469\\
			0.0130091457084558	0.51384561349443\\
			-0.399642365190505	0.165784457032096\\
			-0.051581208728171	-0.246867053866865\\
			0.51384561349443	-0.0130091457084558\\
			0.165784457032096	0.399642365190505\\
			-0.246867053866865	0.051581208728171\\
			0.101194102595469	-0.36107030217079\\
			0.399642365190505	-0.165784457032096\\
			0.051581208728171	0.246867053866865\\
			-0.36107030217079	-0.101194102595469\\
			-0.0130091457084558	-0.51384561349443\\
			0.246867053866865	-0.051581208728171\\
			-0.101194102595469	0.36107030217079\\
			-0.51384561349443	0.0130091457084558\\
			-0.165784457032096	-0.399642365190505\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			0.36107030217079	0.101194102595469\\
			0.0130091457084558	0.51384561349443\\
			-0.399642365190505	0.165784457032096\\
			-0.051581208728171	-0.246867053866865\\
			0.51384561349443	-0.0130091457084558\\
			0.165784457032096	0.399642365190505\\
			-0.246867053866865	0.051581208728171\\
			0.101194102595469	-0.36107030217079\\
			0.399642365190505	-0.165784457032096\\
			0.051581208728171	0.246867053866865\\
			-0.36107030217079	-0.101194102595469\\
			-0.0130091457084558	-0.51384561349443\\
			0.246867053866865	-0.051581208728171\\
			-0.101194102595469	0.36107030217079\\
			-0.51384561349443	0.0130091457084558\\
			-0.165784457032096	-0.399642365190505\\
		};
		\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, mark size=4pt]
		table[row sep=crcr]{%
			0.38036099394506	-0.0323020684174378\\
			0.0323020684174378	0.38036099394506\\
			-0.38036099394506	0.0323020684174378\\
			-0.0323020684174378	-0.38036099394506\\
		};
		\addplot [color=red, only marks, mark=o, mark options={solid, red}, mark size=4pt]
		table[row sep=crcr]{%
			0.38036099394506	-0.0323020684174378\\
			0.0323020684174378	0.38036099394506\\
			-0.38036099394506	0.0323020684174378\\
			-0.0323020684174378	-0.38036099394506\\
		};
	\end{axis}
\end{tikzpicture}%

==> pbit - TCOM - Kopie/clustering1.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
		%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
		%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.4,
		xmax=0.4,
		ymin=-0.4,
		ymax=0.4,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
			0.380356333680647	-0.0322951772183134\\
			0.0322951772183134	0.380356333680647\\
			-0.380356333680647	0.0322951772183134\\
			-0.0322951772183134	-0.380356333680647\\
		};
	\end{axis}
\end{tikzpicture}%

==> pbit - TCOM - Kopie/clustering2.tex <==
\pgfplotsset{every axis label/.append style={font=\normalsize},
	every tick label/.append style={font=\normalsize},
}

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xlabel style={font=\normalsize},
		ylabel style={font=\normalsize},
		xlabel={$Re\{\cdot\}$},
		ylabel={$Im\{\cdot\}$},
		%		xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
		%		xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
		xmin=-0.15,
		xmax=0.15,
		ymin=-0.15,
		ymax=0.15,
		axis background/.style={fill=white},
		]
		\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, mark size=4pt]
		table[row sep=crcr]{%
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
		};
		\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, mark size=4pt]
		table[row sep=crcr]{%
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			-0.0192860315098576	0.133489279813782\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.133489279813782	0.0192860315098576\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			0.0192860315098576	-0.133489279813782\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
			-0.133489279813782	-0.0192860315098576\\
		};
	\end{axis}
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-4,
		ymax=1e-1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7388\\
%			0	0.110919090903532\\ 
%			5   0.041621029272807\\
%			10	0.010460124734777\\
%			15  0.005874267455178\\
%			20  0.005\\
			0	0.0868\\ 
			3   0.0521\\
			6   0.0308\\
			9   0.0168\\
			12  0.0142\\
			15  0.0139\\
			18  0.012\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.6817\\
%			0	0.1\\  % T=20
%			10	0.0061\\
%			20  3.7752e-04\\
%		};
%%%		\addlegendentry{SBL \cite{tipping2001sparse}} SMV

		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.8067\\ 
%			0	0.0943\\ 
%			5   0.0240\\  
%			10	0.0046\\
%			15  7.1316e-04\\
%			20  2.1563e-04\\  
			0	0.09\\ 
			3   0.0429\\
			6   0.0176\\
			9   0.0059\\
			12  0.0018\\
			15  7.1063e-04\\
			18  3.4e-04\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
%		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.7282\\   % T=20
%			0	0.1053\\   
%			10	0.0127\\
%			20  0.0032\\  
%		};
%		%		\addlegendentry{gamp-mmv with em}
		
%		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4844\\
%			0	0.0195\\  %T=20
%			10	0.0013\\
%			20  2.5e-04\\ 
%		};
%%		\addlegendentry{EM-proposed}
		
		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.4\\
%			0	0.03\\
%			5   0.0065\\
%			10	0.0013\\
%			15  3.5783e-04\\
%			20  1.1e-04\\
			0	0.036\\ 
			3   0.0119\\
			6   0.0043\\
			9   0.0015\\
			12  7.2e-04\\
			15  3.7e-04\\
			18  1.7998e-04\\
		};
		%		\addlegendentry{no em proposed}

		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.0752e-01\\  %T=20
%			0	1.0752e-02\\ 
%			5   0.0035\\
%			10	1.0752e-03\\
%			15  3.39e-04\\
%			20  1.0752e-04\\
			0	0.0108\\ 
			3   0.0054\\
			6   0.0027\\
			9   0.0014\\
			12  6.8298e-04\\
			15  3.4213e-04\\
			18  1.7274e-04\\
		};
%		\addlegendentry{BCRB}
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.2\\
%			0	0.025\\  % T=20
%			5   0.0070\\
%			10	0.0023\\
%			15  7.1999e-04\\
%			20  2.3035e-04\\
			0	0.0909\\ 
			3   0.031\\
			6   0.0131\\
			9   0.0046\\
			12  0.0019\\
			15  7.6e-04\\
			18  3.8e-04\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} MMV
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.5922\\   % T=20
%			0	0.0700\\   
%			5   0.0165\\
%			10	0.0035\\
%			15  0.0011\\
%			20  0.0011\\   % 0.0033
			0	0.0700\\ 
			3   0.032\\
			6   0.0137\\
			9   0.005\\
			12  0.0024\\
			15  0.0017\\ % 0.0013
			18  0.0016\\
		};
		%		\addlegendentry{turbocs} no em
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_alpha.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_\mathrm{real}$},
		ytick={1e-4,1e-3,1e-2,1e-1,1e0},
		yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.8976\\
%			0	0.4898\\ % T=20
%			5   0.500508842517654\\
%			10	0.4337\\
%			15  0.457797382221843\\
%			20  0.3987\\
			0	0.6176\\ 
			3   0.5597\\
			6	0.5429\\
			9   0.5404\\
			12  0.5243\\
			15  0.5209\\
			18  0.5239\\
		};
		%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.8221\\
%			0	0.5004\\ % T=20
%			10	0.4064\\
%			20  0.4421\\
%%			0	0.4\\ % T=20  wrong
%%			10	0.2593\\
%%			20  0.3900\\
%%			30  0.2636\\
%%			0	0.3480\\  % T=30
%%			10	0.2483\\
%%			20  0.2851\\
%%			30  0.3136\\
%		};
%%		%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv

	\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
	table[row sep=crcr]{%
%		-10  0.4878\\
%		0	0.495138770481622\\ % T=20
%		5   0.446550016237146\\
%		10	0.525384242821712\\
%		15  0.645081864938629\\
%		20  0.733199756262059\\
		0	0.5768\\ 
		3   0.5494\\
		6	0.5180\\
		9   0.5218\\
		12  0.4665\\
		15  0.5753\\
		18  0.6100\\
	};
	%		%		\addlegendentry{SBL \cite{tipping2001sparse}}
		
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4\\
%			0	0.07\\   % T=20
%			10	0.014\\
%			20  0.004\\
%		};
%		%		\addlegendentry{EM-proposed } not enough
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.45\\
%			0	0.04\\
%%			2.5 0.0261\\
%			5   0.014\\
%%			7.5 0.0063\\
%			10	0.0035\\
%%			12.5 0.001\\
%			15  5.7e-4\\
%%			17.5 3e-4\\
%			20  1.8e-04\\
			0  0.05\\
			3  0.02\\
			6  0.008\\
			9  0.0025\\
			12  1e-3\\
			15  5e-04\\
			18  2.5e-04\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7410\\
%			0	0.4471\\   % T=20
%			5   0.471312223349694\\
%			10	0.4316\\
%			15  0.456227559338827\\
%			20  0.4884\\
			0	0.6227\\ 
			3   0.5341\\
			6	0.4668\\
			9   0.4612\\
			12  0.4502\\
			15  0.4443\\
			18  0.5119\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.7606\\
%			0	0.1711\\   % T=20
%			5   0.0593\\
%			10	0.012\\
%			15  0.0025\\
%			20  4.6e-04\\
			0	0.1261\\ 
			3   0.06\\
			6	0.0351\\
			9   0.012\\
			12  0.004\\
			15  0.0014\\
			18  4.5022e-04\\
		};
		%		\addlegendentry{gamp-mmv + EM}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.18e-01\\  %T=20
%			0	1.18e-02\\ 
%			5   0.0034\\
%			10	1.18e-03\\
%			15  3.6882e-04\\
%			20  1.18e-04\\
			0	0.0111\\ 
			3   0.0056\\
			6	0.0028\\
			9   0.0014\\
			12  7.0103e-04\\
			15  3.5062e-04\\
			18  1.7533e-04\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.19\\
%			0	0.0272748894507874\\ % T=20
%			10	0.00151419182169910\\
%%			20  0.003\\
%		};
%		%		%		\addlegendentry{SBL+EM} mmv
		
%		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			0	0.1696\\ 
%			5   0.0422\\
%			10	0.0061\\
%			15  0.0076\\
%%			20  0.1\\  
%		};
%		%		\addlegendentry{turbocs} em
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.03\\
%			5   0.0225\\
%			10	0.0102\\
%			15  0.0028\\ 
%			20  5e-4\\
			0	0.1311\\ 
			3   0.0568\\
			6	0.026\\
			9   0.0120\\
			12  0.0044\\
			15  0.0015\\
			18  5.4988e-04\\
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.5383\\   
%			5   0.4587\\
%			10	0.4574\\
%			15  0.4871\\
%			20  0.4557\\  
			0	0.5390\\ 
			3   0.4903\\
			6	0.4437\\
			9   0.4550\\
			12  0.4380\\
			15  0.4445\\
			18  0.4731\\
		};
		%		\addlegendentry{turbocs}
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_d.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-8,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\mathbf{d}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1686\\
%			0	0.0775\\ 
%			5   0.076718372846375\\
%			10	0.0652\\
%			15  0.060755339023888\\
%			20  0.0654\\
			0	0.0968\\ 
			3   0.0856\\
			6	0.0855\\
			9   0.0832\\
			12  0.0758\\
			15  0.0771\\
			18  0.0793\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.1248\\
%			0	0.1108\\ % T=20
%			10	0.10\\
%			20  0.1031\\
%%			0	0.08\\ % T=20
%%			10	0.0932\\
%%			20  0.1295\\
%%			30  0.0722\\
%%			0	0.0970\\ % T=30
%%			10	0.0870\\
%%			20  0.0920\\
%%			30  0.1276\\
%		};
%		%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1305\\
%			0	0.092839947141705\\ % T=20
%			5   0.091920010879282\\
%			10	0.099028385015989\\
%			15  0.113245154082171\\
%			20  0.094969460653098\\
			0	0.1076\\ 
			3   0.1185\\
			6	0.0932\\
			9   0.0916\\
			12  0.0956\\
			15  0.0982\\
			18  0.0929\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} 
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.1128\\
%			0	0.0346\\ % T=20
%			10	0.0390\\
%			20  0.0163\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.12\\
%			0	0.0259\\
%			10	2.6e-05\\
%			20  1e-05\\  %
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.13\\
%			0	1e-3\\  % T = 20
%			5   1.3e-5\\
%			10	3e-06\\
%			15  8e-07\\
%%			17.5 3.0578e-07\\
%			20  1.4e-07\\
			0  0.007\\
			3  4e-5\\
			6  3e-6\\
			9  1.5e-6\\
			12  8e-7\\
			15  3.5e-07\\
			18  2e-07\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.14\\
%			0	0.0924\\ 
%			5   0.08\\
%			10	0.0964\\
%			15  0.096940139247866\\
%			20  0.0922\\
			0	0.0836\\ 
			3   0.0690\\
			6	0.0898\\
			9   0.0848\\
			12  0.0932\\
			15  0.1012\\
			18  0.0888\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.1425\\
%			0	0.0390\\   % T=20
%			5   0.0083\\
%			10	5e-6\\ 
%			15  9e-07\\
%			20  2e-07\\
			0	0.0282\\ 
			3   0.02\\
			6	2.5e-05\\
			9   2e-06\\
			12  1.2e-06\\
			15  6e-07\\
			18  3e-07\\
		};
		%		\addlegendentry{gamp-mmv + em}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	8.8635e-05\\  %T=20
%			0	8.8635e-06\\ 
%			5   2.4692e-06\\
%			10	8.8635e-07\\
%			15  2.7446e-07\\
%			20  8.8635e-08\\  % 8.0273e-08
			0	2.9770e-06\\ 
			3   1.9270e-06\\
			6	1.3454e-06\\
			9  7.0782e-07\\
			12  2.9449e-07\\
			15  1.6641e-07\\
			18  7.6075e-08\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.0839\\
%			0	4.18278208671939e-05\\ % T=20
%			10	9.4609222682269e-07\\
%%			20  2.0452e-05\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	2.6454e-05\\ 
%			5   2.3824e-05\\
%			10	4.5e-06\\
%			15  9.5e-07\\
%			20  2.4e-07\\
			0	0.0389\\ 
			3   0.0121\\
			6	1.4624e-05\\
			9   3.4650e-06\\
			12  1.3e-6\\
			15  7e-07\\ 
			18  3.1e-07\\  
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.1132\\ 
%			5   0.0839\\  
%			10	0.0957\\
%			15  0.0971\\
%			20  0.1039\\  
			0	0.1073\\ 
			3   0.0948\\
			6	0.0805\\
			9   0.0796\\
			12  0.0846\\
			15  0.0821\\
			18  0.1003\\
		};
		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_delta.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=39,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=1e-6,
		ymax=0.03,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0225487843217928\\
			1   0.0126968088227963\\
			2   0.00681469086837438\\
			3   0.00406664792398925\\
			4   0.00279479677236515\\
			5   0.00210979547845540\\
			6   0.00120465565911056\\
			7   0.000541980050304642\\
			8   0.000858663756827092\\
			9   2.98404573867282e-05\\
			10	1.06525953384007e-05\\
			11	8.07917710110546e-06\\
			12	6.13833345936339e-06\\
			13	5.77171396066610e-06\\
			14	5.80973497573522e-06\\
			15	6.03221839535424e-06\\
			16	6.12849185092732e-06\\
			17	4.11613198712459e-06\\
			18	4.00228938704203e-06\\
			19	4.00001051030334e-06\\
			20	3.91399699081134e-06\\
			21	3.91513572916232e-06\\
			22	3.95808074965087e-06\\
			23	3.90771010963620e-06\\
			24	3.94108028059092e-06\\
			25	3.86623723095823e-06\\
			26	3.89634145094407e-06\\
			27	4.20946446794688e-06\\
			28	4.08801456004340e-06\\
			29	4.03985502928529e-06\\
			30	4.02266838172145e-06\\
			31	4.00250990659818e-06\\
			32	3.98065196752985e-06\\
			33	3.92432322756599e-06\\
			34	3.85904359265485e-06\\
			35	3.71948583034186e-06\\
			36	3.13466634008758e-06\\
			37	3.11619707553698e-06\\
			38	3.14618525318484e-06\\
			39	3.23954893362078e-06\\
		};
	
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_dopp.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=3,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=0.04,
		ymax=0.06,
%		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
%		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0594875012192190\\
			1   0.0451050803750914\\
			2   0.0447957779880874\\
			3   0.0447650919263831\\
		};
		
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_off.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=-10,
		xmax=30,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick=data,
		xmajorgrids,
		ymin=1e-3,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE of the whole channel},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		legend style={at={(0.98,0.73)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
		]
				
		\addplot [color=brown,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.4144\\
			0	0.2448\\
			10	0.2375\\
			20  0.2413\\
			30  0.2392\\
		};
		\addlegendentry{OMP \cite{4385788}}
		
		%		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		%		table[row sep=crcr]{%
		%			-10 46.9158\\
		%			0	8.9372\\
		%			10	0.1975\\
		%			20  0.0017\\
		%			30  2.7566e-4\\
		%		};
		%		\addlegendentry{CoSaMP}
				
		\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.44\\
			0	0.2442\\
			10	0.2618\\
			20  0.2079\\
			30  0.2071\\
		};
		\addlegendentry{SBL \cite{tipping2001sparse}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.4635\\
			0	0.2392\\
			10	0.2174\\
			20  0.2107\\
			30  0.2160\\
		};
		\addlegendentry{BG-GAMP \cite{rangan2012generalized}}
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			-10 0.20\\
			0	0.027\\
			10	0.01\\
			20  0.005\\ %0.0127
			30  0.005\\ %0.0130
		};
		\addlegendentry{EM-BG-GAMP}
		
%		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.0192\\
%			0	0.0020\\
%			10	1.9807e-4\\
%			20  1.9766e-5\\
%			30  1.9745e-6\\
%		};
%		\addlegendentry{BCRB}
		
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_off_tunning.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=20,
		xlabel style={font=\footnotesize},
		xlabel={Iterations},
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels={0,2,4,6,8,10,12,14,16,18,20},
%		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=0.2,
		yminorticks=true,
%		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE of the whole channel},
		ytick={0,0.05,0.1,0.15,0.2},
		yticklabels={0,0.05,0.1,0.15,0.2},
		ymajorgrids,
%		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0  0.174123904111686\\
			1  0.0908706116115212\\
			2  0.0530207522239929\\
			3  0.0345928528437828\\
			4  0.0248235632887573\\
			5  0.0201136155961628\\
			6  0.0165050725894809\\
			7  0.0148736115817117\\
			8  0.0129073763890776\\
			9  0.0118186105278737\\
			10  0.0108393249603987\\
			11  0.0104400600131173\\
			12  0.0101061644988494\\
			13  0.00986414983119886\\
			14  0.00962100234885214\\
			15  0.00915072448575688\\
			16  0.00921645036988424\\
			17  0.00888269991265390\\
			18  0.00872778961483655\\
			19  0.00865018473783703\\
			20  0.0085\\
		};
		\addlegendentry{EM-BG-GAMP}
		
		
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_theta.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=5,
		xlabel style={font=\footnotesize},
		xlabel={Iteration},
		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=0.21,
		yminorticks=true,
%		ymode=log,
		ylabel style={font=\footnotesize},
		ylabel={NMSE},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend entries={M=1,
		%			M=2,
		%			M=3},
		%		legend style={at={(0.03,0.73)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		%		\addlegendimage{color=black,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
		%		\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
		
		\addplot [color=black,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.209798228107920\\
			1   0.0843073072062602\\
			2   0.0843069145155753\\
			3   0.0843062490444335\\
			4   0.0843057304224947\\
			5   0.0843052290195673\\
		};
		
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/crb_theta2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=18,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12,15,18},
		xticklabels={0,3,6,9,12,15,18},
		xmajorgrids,
		ymin=1e-7,
		ymax=2,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\theta}_\mathrm{real}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 2.0158\\
%			0	0.9803\\   % T=20
%			5   0.872067268618962\\
%			10	0.7492\\
%			15  0.702255183371042\\
%			20  0.7695\\
			0	1.1952\\ 
			3   1.1008\\
			6	0.8767\\
			9   0.8850\\
			12  0.9332\\
			15  0.9748\\
			18  1.1528\\
		};
%		\addlegendentry{OMP \cite{4385788}}
				
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.3928\\
%			0	0.6263\\ % T=20
%			10	0.6\\
%			20  0.5115\\
%%			0	0.6864\\ % T=20 wrong
%%			10	0.4001\\
%%			20  0.6243\\
%%			30  0.6054\\
%%			0	0.5895\\  % T=30
%%			10	0.2527\\
%%			20  0.4705\\
%%			30  0.7086\\
%		};
%%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  1.0254\\
%			0	1.041944538118781\\ % T=20
%			5   1.046806287767145\\
%			10	1.133780384034210\\
%			15  1.255937042426875\\
%			20  1.059433534165470\\
			0	1.1904\\ 
			3   1.3383\\
			6	1.0894\\
			9   1.0415\\
			12  1.0761\\
			15  1.1853\\
			18  1.0623\\
		};
		%		%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.5521\\
%			0	0.4602\\ % T=20
%			10	0.0897\\
%			20  0.0676\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 1.1\\
%			0	0.2\\
%			10	4.3e-04\\
%			20  3e-04\\
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	1.6\\  % T=20
%			0	8e-4\\
%%			2.5 5e-4\\
%			5   2e-4\\
%			10  4e-05\\
%			15  9e-06\\
%%			17.5 3.5e-6\\
%			20  2e-06\\  % 3e-6
			0  0.05\\
			3  4e-04\\
			6  3e-05\\
			9  8e-6\\  % 2e-5
			12  4e-6\\
			15  1.5e-6\\
			18  7e-7\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 2.1178\\
%			0	1.0697\\   % T=20
%			5   0.9\\
%			10	1.0803\\
%			15  1.080080522072110\\
%			20  1.0661\\
			0	0.9336\\ 
			3   0.7944\\
			6	0.9742\\
			9   1.0006\\
			12  1.0324\\
			15  1.1153\\
			18  1.0252\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 1.6\\
%			0	0.4497\\   %
%			5   0.1\\
%			10	7e-05\\
%			15  8e-06\\ % 6.3e-6
%			20  3e-06\\
			0	0.3399\\ 
			3   0.19\\
			6	2e-4\\
			9   4e-5\\
			12  1.1e-5\\
			15  5e-06\\
			18  2e-06\\
		};
		%		\addlegendentry{gamp-mmv + EM}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	6.1515e-04\\   %T=20  8.4846
%			0	6.1515e-05\\ 
%			5   1.8348e-05\\
%			10	6.1515e-06\\
%			15  2.1782e-06\\
%			20  6.1515e-07\\  % 6.1515e-07
			0	1.1508e-05\\ 
			3   7.9751e-06\\
			6	6.7459e-06\\
			9   2.5868e-06\\
			12  1.2811e-06\\
			15  7.9981e-07\\
			18  3.6378e-07\\
		};
		%		\addlegendentry{BCRB}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.9147\\
%			0	0.000649770348531926\\ % T=20
%			10	7.05840454218820e-06\\
%%			20  4.0211e-04\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	5e-04\\ 
%			5   3.0065e-04\\
%			10	6e-05\\
%			15  9.3e-06\\
%			20  2e-06\\
			0	0.4540\\ 
			3   0.1515\\
			6	1.5e-04\\
			9   5.5164e-05\\
			12  2.2e-05\\
			15  6e-06\\
			18  2.3637e-06\\
		};
%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	1.2544\\   
%			5   0.8961\\
%			10	1.0781\\
%			15  1.0852\\
%			20  1.1542\\  
			0	1.2115\\ 
			3   0.8967\\
			6	0.7413\\
			9   0.5628\\
			12  0.6453\\
			15  0.6103\\
			18  0.6423\\
		};
%		\addlegendentry{turbocs}
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/factor_graph_detail.tex <==
\begin{tikzpicture}
	\draw[fill=gray] (0,0) rectangle node[left=0.3cm] {$p(\mathbf{Y}|\bm{\zeta})$} (0.7,0.7);
	\draw (0.7,0.35) -- (2-0.45,3);
	\draw (0.7,0.35) -- (2-0.45,2);
	\draw (0.7,0.35) -- (2-0.45,0.4);
	\draw (0.7,0.35) -- (2-0.45,-1.2);
	\draw (0.7,0.35) -- (2-0.45,-2.2);
	\draw (0.7,0.35) -- (2-0.45,-3.8);
	
	\draw (2,3) node (l1) {$\zeta_{1,1}$} circle [radius=0.45];
	\draw (2,2) node (l2) {$\zeta_{1,2}$} circle [radius=0.45];
	\draw (2,1.3) node (l3) {$\vdots$};
	\draw (2,0.4) node (l4) {$\zeta_{1,M}$} circle [radius=0.45];
	\draw (2,-0.3) node (l9) {$\vdots$};
	\draw (2,-1.2) node (l5) {$\zeta_{UQ,1}$} circle [radius=0.45];
	\draw (2,-2.2) node (l6) {$\zeta_{UQ,2}$} circle [radius=0.45];
	\draw (2,-2.9) node (l7) {$\vdots$};
	\draw (2,-3.8) node (l8) {$\zeta_{UQ,M}$} circle [radius=0.45];
	
	\draw (2.45,3) -- (3.75,3);
	\draw (2.45,2) -- (3.75,2);
	\draw (2.45,0.4) -- (3.75,0.4);
	\draw (2.45,-1.2) -- (3.75,-1.2);
	\draw (2.45,-2.2) -- (3.75,-2.2);
	\draw (2.45,-3.8) -- (3.75,-3.8);
	
	\draw[fill=gray] (3.75,2.65) rectangle node[above=0.4cm] {$p(\zeta_{1,1}|\nu_1,\chi_{1,1})$} (4.45,3.35);
	\draw[fill=gray] (3.75,1.65) rectangle node[below=0.3cm] {$p(\zeta_{1,2}|\nu_1,\chi_{1,2})\qquad$} (4.45,2.35);
%	\draw (3.75,1.1) node (l3) {$\vdots$};
	\draw[fill=gray] (3.75,0.05) rectangle node[below=0.3cm] {$p(\zeta_{1,M}|\nu_1,\chi_{1,M})$} (4.45,0.75);
%	\draw (3.75,0.1) node (l14) {$\vdots$};
	\draw[fill=gray] (3.75,-1.55) rectangle node[above=0.3cm] {$p(\zeta_{UQ,1}|\nu_{UQ},\chi_{UQ,1})$} (4.45,-0.85);
	\draw[fill=gray] (3.75,-2.55) rectangle node[below=0.4cm] {$p(\zeta_{UQ,2}|\nu_{UQ},\chi_{UQ,2})\qquad$} (4.45,-1.85);
%	\draw (3.75,-2.9) node (l7) {$\vdots$};
	\draw[fill=gray] (3.75,-4.15) rectangle node[below=0.7cm] {$p(\zeta_{UQ,M}|\nu_{UQ},\chi_{UQ,M})\quad$} (4.45,-3.45);
	
	\draw (4.45,3) -- (5.75,3);
	\draw (4.45,2) -- (5.75,2);
	\draw (4.45,0.4) -- (5.75,0.4);
	\draw (4.45,-1.2) -- (5.75,-1.2);
	\draw (4.45,-2.2) -- (5.75,-2.2);
	\draw (4.45,-3.8) -- (5.75,-3.8);
	
	\draw (6.2,3) node (l1) {$\chi_{1,1}$} circle [radius=0.45];
	\draw (6.2,2) node (l2) {$\chi_{1,2}$} circle [radius=0.45];
	\draw (6.2,1.3) node (l3) {$\vdots$};
	\draw (6.2,0.4) node (l4) {$\chi_{1,M}$} circle [radius=0.45];
	\draw (6.2,-0.3) node (l9) {$\vdots$};
	\draw (6.2,-1.2) node (l5) {$\chi_{UQ,1}$} circle [radius=0.45];
	\draw (6.2,-2.2) node (l6) {$\chi_{UQ,2}$} circle [radius=0.45];
	\draw (6.2,-2.9) node (l7) {$\vdots$};
	\draw (6.2,-3.8) node (l8) {$\chi_{UQ,M}$} circle [radius=0.45];
	
	\draw (6.65,3) -- (7.6,3);
	\draw (6.65,2) -- (7.6,2);
	\draw (6.65,0.4) -- (7.6,0.4);
	\draw (6.65,-1.2) -- (7.6,-1.2);
	\draw (6.65,-2.2) -- (7.6,-2.2);
	\draw (6.65,-3.8) -- (7.6,-3.8);
	
	\draw[fill=gray] (7.5,2.65) rectangle node[right=0.3cm] {$p(\chi_{1,1})$} (8.2,3.35);
	\draw[fill=gray] (7.5,1.65) rectangle node[right=0.3cm] {$p(\chi_{1,2})$} (8.2,2.35);
	%	\draw (3.75,1.1) node (l3) {$\vdots$};
	\draw[fill=gray] (7.5,0.05) rectangle node[right=0.3cm] {$p(\chi_{1,M})$} (8.2,0.75);
	%	\draw (3.75,0.1) node (l14) {$\vdots$};
	\draw[fill=gray] (7.5,-1.55) rectangle node[right=0.3cm] {$p(\chi_{UQ,1})$} (8.2,-0.85);
	\draw[fill=gray] (7.5,-2.55) rectangle node[right=0.3cm] {$p(\chi_{UQ,2})$} (8.2,-1.85);
	%	\draw (3.75,-2.9) node (l7) {$\vdots$};
	\draw[fill=gray] (7.5,-4.15) rectangle node[right=0.3cm] {$p(\chi_{UQ,M})$} (8.2,-3.45);
	
	\draw (6.2,4) node (l1) {$\nu_{1}$} circle [radius=0.45];
	\draw[fill=gray] (7.5,3.65) rectangle node[right=0.3cm] {$p(\nu_{1})$} (8.2,4.35);
	\draw (6.65,4) -- (7.5,4);
	
	\draw (4.45,3) -- (5.75,4);
	\draw (4.45,2) -- (5.75,4);
	\draw (4.45,0.4) -- (5.75,4);

	
	\draw (6.2,-4.8) node (l1) {$\nu_{UQ}$} circle [radius=0.45];
	\draw[fill=gray] (7.5,-5.15) rectangle node[right=0.3cm] {$p(\nu_{UQ})$} (8.2,-4.45);
	\draw (6.65,-4.8) -- (7.5,-4.8);

	\draw (4.45,-1.2) -- (5.75,-4.8);
	\draw (4.45,-2.2) -- (5.75,-4.8);
	\draw (4.45,-3.8) -- (5.75,-4.8);
	
\end{tikzpicture}

==> pbit - TCOM - Kopie/legends.tex <==
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=6,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{blue!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP \cite{6556987}};
		
		\addlegendimage{green,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{OMP \cite{4385788}};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS \cite{6883198}};
		
		\addlegendimage{clr2,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL \cite{tipping2001sparse}};
		
		\addlegendimage{clr1!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg_markov}};
		
%		\addlegendimage{red!50,line width=1.0pt,mark=triangle,mark size=2pt}
%		\addlegendentry{Algorithm 1 w/o EM-learning};
		
		\addlegendimage{black,dashed,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BCRB};
		
	\end{axis}
\end{tikzpicture}

==> pbit - TCOM - Kopie/legends2.tex <==
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}
\definecolor{clr6}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=4,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{blue!50,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP \cite{6556987}};
		
		\addlegendimage{green,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{OMP \cite{4385788}};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS \cite{6883198}};
		
		\addlegendimage{clr2,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL \cite{tipping2001sparse}};
		
		\addlegendimage{red,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP w/ EM-learning};
		
%		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
%		\addlegendentry{Turbo-CS w/ EM-learning};
		
		\addlegendimage{clr3,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL w/ EM-learning};
		
		\addlegendimage{clr1,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg1}};
		
		\addlegendimage{black,dashed,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BCRB};
		
	\end{axis}
\end{tikzpicture}

==> pbit - TCOM - Kopie/legends4.tex <==
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr5}{RGB}{17,215,205}

\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=4,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{red,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{BG-GAMP w/ EM-learning};
		
		\addlegendimage{clr3,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{SBL-MMV w/ EM-learning};
		
		\addlegendimage{clr5,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Turbo-CS w/ EM-learning};
		
		\addlegendimage{clr1,line width=1.0pt,mark=triangle,mark size=2pt}
		\addlegendentry{Algorithm \ref{alg1}};
		
	\end{axis}
\end{tikzpicture}

==> pbit - TCOM - Kopie/off_tunning.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
%		xtick=data,
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
%		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\zeta}_{\mathrm{real}}$},
		ytick={1e-4,1e-3,1e-2,1e-1,1},
		yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.403899118115459\\
			1	0.310799914624652\\
			2	0.243053620811283\\
			3	0.195113177120128\\
			4	0.159188042375156\\
			5	0.128344660199007\\
			6	0.104445736281623\\
			7	0.0899373427998654\\
			8	0.0741115584080779\\
			9	0.0604134657148966\\
			10	0.0515254929559476\\
			11	0.042312029854034\\
			12	0.0324219376864111\\
			13	0.0261471278636329\\
			14	0.024821111717793\\
			15	0.0181566567679678\\
			16	0.0150899998832817\\
			17	0.0126236682056178\\
			18	0.0108569645251842\\
			19	0.00925608687200257\\
			20	0.0078177796181242\\
			21	0.00652402331650896\\
			22	0.0053977012951734\\
			23	0.00464619250604002\\
			24	0.00364866998109036\\
			25	0.00320329339372155\\
			26	0.00256862001337008\\
			27	0.00207807002527707\\
			28	0.00167610194867874\\
			29	0.00137474727877209\\
			30	0.00120794370930083\\
			31	0.00104761075258993\\
			32	0.000931581761895567\\
			33	0.000805540297994848\\
			34	0.000749453809895791\\
			35	0.000624569948818132\\
			36	0.000592322218918745\\
			37	0.000528327719574449\\
			38	0.000503171043215457\\
			39	0.00045428539043377\\
			40	0.000429839327379411\\
			41	0.00040652725172019\\
			42	0.000394748632143799\\
			43	0.000364683130266829\\
			44	0.000354998936145511\\
			45	0.000343265202174226\\
			46	0.00033065521696815\\
			47	0.000321712597860058\\
			48	0.000313179720003576\\
			49	0.000306133603183618\\
			50	0.000298819235407243\\
			51	0.000291735350219914\\
			52	0.000287676956715261\\
			53	0.000284279974050168\\
			54	0.000281310151127597\\
			55	0.000277819515890507\\
			56	0.000275409112546394\\
			57	0.000270408165887106\\
			58	0.000269223139801851\\
			59	0.00026725174611605\\
			60	0.000264355317079233\\
			61	0.000262205804496747\\
			62	0.000261381159361672\\
			63	0.000260201198754357\\
			64	0.000259721327951119\\
			65	0.000258517592498084\\
			66	0.000256678768957433\\
			67	0.000254608157789673\\
			68	0.000254506101425957\\
			69	0.000254703565716048\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}  em 
		
%	\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.0407082887246989\\
%		1	0.0407076764270827\\
%		2	0.0407072159222628\\
%		3	0.0407068735512635\\
%		4	0.0407066235887178\\
%		5	0.0407064467125496\\
%		6	0.0407063279867469\\
%		7	0.0407062542835596\\
%		8	0.0407062161749892\\
%		9	0.0407062051450048\\
%		10	0.0407062134191361\\
%		11	0.040706234617839\\
%		12	0.0407057555481377\\
%		13	0.0407022268108514\\
%		14	0.0407007283478223\\
%		15	0.0406930964069402\\
%		16	0.0406926271573484\\
%		17	0.0406891185987335\\
%		18	0.0406876605854353\\
%		19	0.0406862131149825\\
%		20	0.0406820426894581\\
%		21	0.0406808729341597\\
%		22	0.0406767045024386\\
%		23	0.040668323199335\\
%		24	0.0406661283634314\\
%		25	0.0406619363087075\\
%		26	0.0406597763039099\\
%		27	0.0406554411570263\\
%		28	0.0406511223677443\\
%		29	0.0406488143708002\\
%		30	0.0406445292478698\\
%		31	0.0406422350941176\\
%		32	0.0406379606252789\\
%		33	0.0406356739912764\\
%		34	0.0406314072898863\\
%		35	0.0406290254221008\\
%		36	0.0406246455742657\\
%		37	0.0406222595798707\\
%		38	0.0406198752100979\\
%		39	0.0406154675366813\\
%		40	0.0406110219732245\\
%		41	0.0406092949201836\\
%		42	0.0406075621832708\\
%		43	0.0414990878667773\\
%		44	0.0414896131386143\\
%		45	0.0414821792751356\\
%		46	0.0414747123547668\\
%		47	0.0414675767164234\\
%		48	0.0414590487456234\\
%		49	0.0414536349441904\\
%		50	0.0414450289251577\\
%		51	0.0414362931343736\\
%		52	0.0414274708269791\\
%		53	0.0414230690798022\\
%		54	0.0414165324831459\\
%		55	0.0414120323716108\\
%		56	0.0414054012406912\\
%		57	0.0413987406512931\\
%		58	0.0413941547074545\\
%		59	0.0413874673827521\\
%	};	
%	%		\addlegendentry{sbl}  em 
	
%	\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.34899046464439\\
%		1	0.319403527152516\\
%		2	0.292612950488086\\
%		3	0.27228965115368\\
%		4	0.280541867737739\\
%		5	0.255543631828813\\
%		6	0.262831419132889\\
%		7	0.246781144045776\\
%		8	0.222613239888942\\
%		9	0.232678402741349\\
%		10	0.228306650401955\\
%		11	0.225396017156709\\
%		12	0.2222265953194\\
%		13	0.218826750593538\\
%		14	0.215810466465142\\
%		15	0.21178380005412\\
%		16	0.207404243063887\\
%		17	0.204964346032563\\
%		18	0.201779984727464\\
%		19	0.196440911406164\\
%		20	0.195038290716425\\
%		21	0.191319284557008\\
%		22	0.188767858025794\\
%		23	0.186564600568296\\
%		24	0.18456758056203\\
%		25	0.176524506844918\\
%		26	0.174249503142654\\
%		27	0.185677373031107\\
%		28	0.184286682327457\\
%		29	0.177857751078227\\
%		30	0.165989790219425\\
%		31	0.164476792091208\\
%		32	0.16078746364432\\
%		33	0.15745788114722\\
%		34	0.154755717144903\\
%		35	0.151998976291364\\
%		36	0.151902235597753\\
%		37	0.151713655983097\\
%		38	0.150570135983898\\
%		39	0.156202168751449\\
%		40	0.173422377342024\\
%		41	0.167592886329326\\
%		42	0.17026760696881\\
%		43	0.168025944353967\\
%		44	0.15901202299123\\
%		45	0.165924710680248\\
%		46	0.16623301946975\\
%		47	0.159669871942415\\
%		48	0.158898202490018\\
%		49	0.158453097105272\\
%		50	0.160966922462237\\
%	};	
%	%		\addlegendentry{turbo-CS}  em 
	
%	\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%	table[row sep=crcr]{%
%		0	0.418140197784113\\
%		1	0.335761685146423\\
%		2	0.234397962760338\\
%		3	0.20048031218058\\
%		4	0.167990228839781\\
%		5	0.150217030137598\\
%		6	0.128903859725865\\
%		7	0.112043323908233\\
%		8	0.0930969138840552\\
%		9	0.0782847751612823\\
%		10	0.0684358390019563\\
%		11	0.0618955566548079\\
%		12	0.0560458597908716\\
%		13	0.050901335835534\\
%		14	0.0473627246143363\\
%		15	0.0434103460432335\\
%		16	0.0397540773601773\\
%		17	0.0355246417163576\\
%		18	0.0324429329595167\\
%		19	0.0295637592021225\\
%		20	0.0270664262097543\\
%		21	0.0246977928162319\\
%		22	0.0222134141168606\\
%		23	0.0204315261206773\\
%		24	0.0187505133382832\\
%		25	0.0170978828247994\\
%		26	0.0140008774826306\\
%		27	0.0117050524450627\\
%		28	0.00959917253225455\\
%		29	0.00820263043295563\\
%		30	0.00745910928986913\\
%		31	0.00638989405419613\\
%		32	0.00555684985310357\\
%		33	0.00459127018260725\\
%		34	0.00408372125758487\\
%		35	0.00350213629536123\\
%		36	0.00295257920609542\\
%		37	0.00253425772980378\\
%		38	0.00225588416858492\\
%		39	0.00204970099459542\\
%		40	0.00173964264792049\\
%		41	0.0015350381273794\\
%		42	0.00135518067961824\\
%		43	0.00120740306504586\\
%		44	0.00105403033057449\\
%		45	0.000860741931343331\\
%		46	0.000766909751196025\\
%		47	0.000682868940946206\\
%		48	0.000603029222619464\\
%		49	0.0005369196595273\\
%		50	0.000456349929279596\\
%		51	0.000394688647308253\\
%		52	0.000356462801170924\\
%		53	0.000346181712444427\\
%		54	0.000300357075745754\\
%		55	0.000284568042262095\\
%		56	0.000274749553460782\\
%		57	0.000264844207102098\\
%		58	0.000255237862870381\\
%		59	0.000245575571066033\\
%	};	
%	%		\addlegendentry{gamp}  em 
\end{axis}

\end{tikzpicture}%

==> pbit - TCOM - Kopie/off_tunning2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
		%		xtick=data,
		xmajorgrids,
		ymin=1e-6,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{\theta}_{\mathrm{real}}$},
%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%			
			0	0.452923170114906\\
			1	0.409994666703189\\
			2	0.294471816286944\\
			3	0.23772153010755\\
			4	0.119602624388424\\
			5	0.166076729294929\\
			6	0.13046291612312\\
			7	0.120083877861613\\
			8	0.132794192709745\\
			9	0.0816179933249773\\
			10	0.0711453432369636\\
			11	0.0711948868377421\\
			12	0.0442340941203151\\
			13	0.0442394013899157\\
			14	0.0712344385831032\\
			15	0.0442398182940662\\
			16	0.0442739356172254\\
			17	0.0441669375271636\\
			18	0.0441806131151074\\
			19	0.0441928403474581\\
			20	0.0442202653759221\\
			21	0.000203777027257267\\
			22	0.000178300414094875\\
			23	0.000157559396085026\\
			24	0.000132017884789812\\
			25	0.00011760254667013\\
			26	9.95967667485466e-05\\
			27	8.38967479725243e-05\\
			28	6.79454250107063e-05\\
			29	5.74805414626891e-05\\
			30	5.12349754810012e-05\\
			31	4.35601835103202e-05\\
			32	3.75644076977282e-05\\
			33	3.10751935460705e-05\\
			34	2.75971038430752e-05\\
			35	2.12592288768035e-05\\
			36	1.95268074048574e-05\\
			37	1.67375938720466e-05\\
			38	1.52701186743136e-05\\
			39	1.32078468137421e-05\\
			40	1.12887450238893e-05\\
			41	1.03951908643148e-05\\
			42	9.85587012469629e-06\\
			43	8.0534727077121e-06\\
			44	7.81323647398365e-06\\
			45	7.18928485720572e-06\\
			46	6.35369039984429e-06\\
			47	6.06446669645443e-06\\
			48	5.48468636009512e-06\\
			49	5.11406717887577e-06\\
			50	4.85736669074837e-06\\
			51	4.38008387201796e-06\\
			52	4.29337066837072e-06\\
			53	4.08830702919202e-06\\
			54	3.82782350863631e-06\\
			55	3.71307125430084e-06\\
			56	3.62556218664653e-06\\
			57	3.31831862560424e-06\\
			58	3.23654227725548e-06\\
			59	3.12181394144094e-06\\
			60	2.98935977996366e-06\\
			61	2.89266443749447e-06\\
			62	2.84719941087548e-06\\
			63	2.82186429383576e-06\\
			64	2.678988721781e-06\\
			65	2.65898441992199e-06\\
			66	2.61082695652695e-06\\
			67	2.50686247940671e-06\\
			68	2.48829789192808e-06\\
			69	2.48166241237617e-06\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}

%\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0407082887246989\\
%	1	0.0407076764270827\\
%	2	0.0407072159222628\\
%	3	0.0407068735512635\\
%	4	0.0407066235887178\\
%	5	0.0407064467125496\\
%	6	0.0407063279867469\\
%	7	0.0407062542835596\\
%	8	0.0407062161749892\\
%	9	0.0407062051450048\\
%	10	0.0407062134191361\\
%	11	0.040706234617839\\
%	12	0.0407057555481377\\
%	13	0.0407022268108514\\
%	14	0.0407007283478223\\
%	15	0.0406930964069402\\
%	16	0.0406926271573484\\
%	17	0.0406891185987335\\
%	18	0.0406876605854353\\
%	19	0.0406862131149825\\
%	20	0.0406820426894581\\
%	21	0.0406808729341597\\
%	22	0.0406767045024386\\
%	23	0.040668323199335\\
%	24	0.0406661283634314\\
%	25	0.0406619363087075\\
%	26	0.0406597763039099\\
%	27	0.0406554411570263\\
%	28	0.0406511223677443\\
%	29	0.0406488143708002\\
%	30	0.0406445292478698\\
%	31	0.0406422350941176\\
%	32	0.0406379606252789\\
%	33	0.0406356739912764\\
%	34	0.0406314072898863\\
%	35	0.0406290254221008\\
%	36	0.0406246455742657\\
%	37	0.0406222595798707\\
%	38	0.0406198752100979\\
%	39	0.0406154675366813\\
%	40	0.0406110219732245\\
%	41	0.0406092949201836\\
%	42	0.0406075621832708\\
%	43	0.0414990878667773\\
%	44	0.0414896131386143\\
%	45	0.0414821792751356\\
%	46	0.0414747123547668\\
%	47	0.0414675767164234\\
%	48	0.0414590487456234\\
%	49	0.0414536349441904\\
%	50	0.0414450289251577\\
%	51	0.0414362931343736\\
%	52	0.0414274708269791\\
%	53	0.0414230690798022\\
%	54	0.0414165324831459\\
%	55	0.0414120323716108\\
%	56	0.0414054012406912\\
%	57	0.0413987406512931\\
%	58	0.0413941547074545\\
%	59	0.0413874673827521\\
%};	
%%		\addlegendentry{sbl}  em 

%\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.72564253003506\\
%	1	0.657941764176333\\
%	2	0.642303024631931\\
%	3	0.510470077654329\\
%	4	0.662822981008839\\
%	5	0.511244363027531\\
%	6	0.663540883831017\\
%	7	0.646998682682816\\
%	8	0.495170919734732\\
%	9	0.647499996661974\\
%	10	0.645003573578915\\
%	11	0.536416352012674\\
%	12	0.536718268958074\\
%	13	0.537102415865754\\
%	14	0.537484942618907\\
%	15	0.620974087676251\\
%	16	0.621528031007055\\
%	17	0.621908964421984\\
%	18	0.622084447652341\\
%	19	0.621782777684929\\
%	20	0.62186284143764\\
%	21	0.622019717061626\\
%	22	0.643390179862843\\
%	23	0.643458704618813\\
%	24	0.643407794788332\\
%	25	0.613068908964045\\
%	26	0.803654934475439\\
%	27	0.834101346426458\\
%	28	0.834269115438711\\
%	29	0.834385897030921\\
%	30	0.821010563612938\\
%	31	0.898599096832812\\
%	32	0.898702094189449\\
%	33	0.816164598762976\\
%	34	0.816303474265096\\
%	35	0.816230396365925\\
%	36	0.816227643482057\\
%	37	0.816195900337325\\
%	38	0.816249846525888\\
%	39	0.790549171505295\\
%	40	0.910126190249143\\
%	41	0.899857554465259\\
%	42	0.892346649481939\\
%	43	0.899813114736904\\
%	44	0.718063734326059\\
%	45	0.965237797498441\\
%	46	0.96514865800585\\
%	47	0.717983773609352\\
%	48	0.717941890675115\\
%	49	0.717893000312256\\
%	50	0.717948874412213\\
%};	
%%		\addlegendentry{turbo-CS}  em 

%\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.584892305680504\\
%	1	0.477929189222684\\
%	2	0.380404542501435\\
%	3	0.359169892156806\\
%	4	0.205006944856365\\
%	5	0.163285372878064\\
%	6	0.136540431944597\\
%	7	0.137890511562831\\
%	8	0.129912781540439\\
%	9	0.0627505595793046\\
%	10	0.0665373008016334\\
%	11	0.0619165597468617\\
%	12	0.0412848165483621\\
%	13	0.0244575846153232\\
%	14	0.0412314784682008\\
%	15	0.0244121001058899\\
%	16	0.0243924847913505\\
%	17	0.0186034327765263\\
%	18	0.0185749818400756\\
%	19	0.0185488312793304\\
%	20	0.0185250372736196\\
%	21	0.0185049727183223\\
%	22	0.000391378380257237\\
%	23	0.000368608108708274\\
%	24	0.000344205076505586\\
%	25	0.00031207551825567\\
%	26	0.0002785965166063\\
%	27	0.000252002932040218\\
%	28	0.000221537513743326\\
%	29	0.000198081440168328\\
%	30	0.000180110993443657\\
%	31	0.000158888291137046\\
%	32	0.000143562157930884\\
%	33	0.000131780475627861\\
%	34	0.000116937998979001\\
%	35	0.000104537404968637\\
%	36	9.68885076431694e-05\\
%	37	8.4e-05\\
%	38	7.35251836960794e-05\\
%	39	6.8e-05\\
%	40	6.3e-05\\
%	41	5.81678447352828e-05\\
%	42	5.38590635522984e-05\\
%	43	4.90896343135957e-05\\
%	44	4.43146349711689e-05\\
%	45	3.99592566990766e-05\\
%	46	3.6863400861432e-05\\
%	47	3.40260086375797e-05\\
%	48	3.19091538581868e-05\\
%	49	2.99346018212843e-05\\
%	50	2.72343688880569e-05\\
%	51	2.13696545641052e-05\\
%	52	1.98529699898846e-05\\
%	53	1.8408788931125e-05\\
%	54	1.6920224022917e-05\\
%	55	1.59018256122466e-05\\
%	56	1.53180858300522e-05\\
%	57	1.43540956036136e-05\\
%	58	1.36021587916385e-05\\
%	59	1.27714544855575e-05\\
%};	
%%		\addlegendentry{gamp}  em 

	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/off_tunning3.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=70,
		xlabel style={font=\footnotesize},
		xlabel={EM-learning iterations},
		xtick={0,10,20,30,40,50,60,70},
		xticklabels={0,10,20,30,40,50,60,70},
		%		xtick=data,
		xmajorgrids,
		ymin=1e-7,
		ymax=1e-1,
		%		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.16,0.5)},font=\footnotesize},
		ylabel={NMSE of $\bm{d}_{\mathrm{real}}$},
%		ytick={0,0.05,0.1,0.15,0.2},
%		yticklabels={0,0.05,0.1,0.15,0.2},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.95,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
			0	0.0401860581528885\\
			1	0.0329716797203289\\
			2	0.0215894092963515\\
			3	0.0198454958722739\\
			4	0.0105141765663498\\
			5	0.0165462426197328\\
			6	0.0122917874393334\\
			7	0.0109482407998626\\
			8	0.0122806548571471\\
			9	0.00718856449474428\\
			10	0.0058479203235181\\
			11	0.00584938380383438\\
			12	0.00237620132034005\\
			13	0.00237317743943673\\
			14	0.00584325541814731\\
			15	0.00237822924890486\\
			16	0.00237811829327239\\
			17	0.00237981431796352\\
			18	0.00237935046930715\\
			19	0.00238283918876918\\
			20	0.00238779598717807\\
			21	9.32254989350076e-06\\
			22	8.5374569495028e-06\\
			23	7.59594335805954e-06\\
			24	6.94157888326498e-06\\
			25	5.93458884308301e-06\\
			26	5.28063613453157e-06\\
			27	4.73680472654842e-06\\
			28	4.41910950926204e-06\\
			29	3.71006169357777e-06\\
			30	3.37736042471773e-06\\
			31	2.93826424139104e-06\\
			32	2.73216459007546e-06\\
			33	2.3376305783577e-06\\
			34	2.21174823116238e-06\\
			35	1.72891577845955e-06\\
			36	1.64992364122874e-06\\
			37	1.41797840464584e-06\\
			38	1.32609564788508e-06\\
			39	1.10382007712785e-06\\
			40	1.04791431889208e-06\\
			41	9.46874092059065e-07\\
			42	8.95065089195782e-07\\
			43	7.70145553602655e-07\\
			44	7.01136864325375e-07\\
			45	6.5012374824473e-07\\
			46	6.10380936623679e-07\\
			47	5.37608194850792e-07\\
			48	5.17063409933529e-07\\
			49	4.58759487174483e-07\\
			50	4.36169878891097e-07\\
			51	4.10000685906662e-07\\
			52	3.88122070674572e-07\\
			53	3.56826275406407e-07\\
			54	3.44137375829887e-07\\
			55	3.27470735518783e-07\\
			56	3.16126395991999e-07\\
			57	2.89232886553367e-07\\
			58	2.80884061797947e-07\\
			59	2.65813878657806e-07\\
			60	2.49036091463245e-07\\
			61	2.35380133871187e-07\\
			62	2.29419467913733e-07\\
			63	2.22454246030839e-07\\
			64	2.18431240087268e-07\\
			65	2.12771579191334e-07\\
			66	1.98327580610654e-07\\
			67	1.89728571557934e-07\\
			68	1.86792599491169e-07\\
			69	1.82469573164005e-07\\
		};	
%		\addlegendentry{Algorithm \ref{alg1}}

%\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.553443106500574\\
%	1	0.553433243907418\\
%	2	0.553417591390335\\
%	3	0.553400877889652\\
%	4	0.553383349791554\\
%	5	0.553365194720025\\
%	6	0.5533509679648\\
%	7	0.553336381848152\\
%	8	0.553321519293487\\
%	9	0.553306445275001\\
%	10	0.553291208413314\\
%	11	0.553275842796118\\
%	12	0.553260375065159\\
%	13	0.55324053522153\\
%	14	0.553220747946506\\
%	15	0.553192511190615\\
%	16	0.553148079442679\\
%	17	0.553070252146486\\
%	18	0.552992257108069\\
%	19	0.552913924227711\\
%	20	0.552869118244124\\
%	21	0.552792779964939\\
%	22	0.552748560649501\\
%	23	0.552675013754303\\
%	24	0.55260266175591\\
%	25	0.552529969159274\\
%	26	0.552457450197934\\
%	27	0.552415676590435\\
%	28	0.552343571742644\\
%	29	0.55227234387468\\
%	30	0.552200862863758\\
%	31	0.552129688444603\\
%	32	0.552058346841417\\
%	33	0.552018112348715\\
%	34	0.551886055629497\\
%	35	0.551813962190524\\
%	36	0.55177289517787\\
%	37	0.551641209783957\\
%	38	0.551569314344152\\
%	39	0.551497891807671\\
%	40	0.551457661340181\\
%	41	0.551387860890457\\
%	42	0.551257159998419\\
%	43	0.551124734049809\\
%	44	0.551099828567565\\
%	45	0.551030763213369\\
%	46	0.550991217896709\\
%	47	0.610315244055777\\
%	48	0.61028974913202\\
%	49	0.6102407224401\\
%	50	0.610232841895129\\
%	51	0.610196224838213\\
%	52	0.610159852516701\\
%	53	0.610123580304152\\
%	54	0.610087093721723\\
%	55	0.61008127591797\\
%	56	0.610045319501902\\
%	57	0.610009291990861\\
%	58	0.609973104921086\\
%	59	0.60993620745397\\
%};	
%%		\addlegendentry{sbl}  em 

%\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.077997658312981\\
%	1	0.0709192088437867\\
%	2	0.0731992386402726\\
%	3	0.0667597931447273\\
%	4	0.0817209267500836\\
%	5	0.0681779762756798\\
%	6	0.0831784738999739\\
%	7	0.0743819065071122\\
%	8	0.059385877892122\\
%	9	0.0744391207380213\\
%	10	0.0748025422603582\\
%	11	0.0711418982458538\\
%	12	0.0711599095297603\\
%	13	0.0711784990428659\\
%	14	0.071197947272003\\
%	15	0.0705930816952948\\
%	16	0.0705942703363042\\
%	17	0.0706040369442334\\
%	18	0.0706111664852469\\
%	19	0.0706178504584004\\
%	20	0.0706170640844446\\
%	21	0.0706092902246577\\
%	22	0.0712431953585115\\
%	23	0.0712459253282698\\
%	24	0.071260713336513\\
%	25	0.0696060312414852\\
%	26	0.0646735619631592\\
%	27	0.0663484195341808\\
%	28	0.0663491318914338\\
%	29	0.066346502346801\\
%	30	0.0640429243760225\\
%	31	0.0661474801602364\\
%	32	0.0661429912686962\\
%	33	0.0667391795555385\\
%	34	0.0667422193964969\\
%	35	0.0667378504142501\\
%	36	0.066741315780246\\
%	37	0.066743814719846\\
%	38	0.066743554246952\\
%	39	0.0724997453800022\\
%	40	0.0781548191741223\\
%	41	0.0749618682159768\\
%	42	0.0774933645524749\\
%	43	0.0762764918962032\\
%	44	0.0765437732375165\\
%	45	0.0838995609871308\\
%	46	0.0838754759936228\\
%	47	0.076515241925768\\
%	48	0.076505501331596\\
%	49	0.076499609091524\\
%	50	0.0764982336471664\\
%};	
%%		\addlegendentry{turbo-CS}  em 

%\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0534092256982839\\
%	1	0.0414131903569443\\
%	2	0.0344338324299022\\
%	3	0.0350228774297884\\
%	4	0.0206928879176983\\
%	5	0.0143469325494785\\
%	6	0.0107176779219337\\
%	7	0.0107294677507613\\
%	8	0.00977211566966853\\
%	9	0.00579033105406984\\
%	10	0.00558654628640556\\
%	11	0.0047570056262733\\
%	12	0.00368123992912006\\
%	13	0.00240376529880733\\
%	14	0.00367989201776716\\
%	15	0.00240320609695933\\
%	16	0.00240305130527282\\
%	17	0.00215108120872754\\
%	18	0.00214984201876028\\
%	19	0.00214912037099348\\
%	20	0.00214848018302737\\
%	21	0.00214739634620063\\
%	22	1.89035948439212e-05\\
%	23	1.75337804369248e-05\\
%	24	1.63977471885852e-05\\
%	25	1.53754452063517e-05\\
%	26	1.34859381327291e-05\\
%	27	1.22075675111134e-05\\
%	28	1.10340404976621e-05\\
%	29	9.81021305746573e-06\\
%	30	9.30602933257766e-06\\
%	31	8.05475710976415e-06\\
%	32	7.12519027855154e-06\\
%	33	6.73516471067262e-06\\
%	34	6.16712023991156e-06\\
%	35	5.77333734746198e-06\\
%	36	5.04764160213052e-06\\
%	37	4.6e-06\\
%	38	4.20941811077704e-06\\
%	39	3.7e-06\\
%	40	3.3e-06\\
%	41	3.09516447363743e-06\\
%	42	2.79514885116188e-06\\
%	43	2.64128199274692e-06\\
%	44	2.49530230946005e-06\\
%	45	2.36585880658784e-06\\
%	46	2.19286412763809e-06\\
%	47	2.04712424111274e-06\\
%	48	1.89877923820821e-06\\
%	49	1.80478345134343e-06\\
%	50	1.70144866478157e-06\\
%	51	1.62689864197215e-06\\
%	52	1.54134079565134e-06\\
%	53	1.36391911931609e-06\\
%	54	1.29880510026894e-06\\
%	55	1.24615835079847e-06\\
%	56	1.14070352500312e-06\\
%	57	1.09108601371118e-06\\
%	58	9.90491821601529e-07\\
%	59	9.3427514999096e-07\\
%};	
%%		\addlegendentry{gamp}  em 
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/ser_offgrid.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=12,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12},
		xticklabels={0,3,6,9,12},
		xmajorgrids,
		ymin=1e-3,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		%		every axis y label/.style={
		%			at={(axis description cs:-11,0.1)},
		%		},
		ylabel={BER},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.4656\\
%			0   0.3235\\  
%			5   0.235894736842105\\
%			10	0.2135\\
%			15  0.177368421052632\\
%			20  0.1586\\
			0	0.3501\\ 
			3   0.3013\\
			6	0.2813\\
			9   0.2751\\
			12  0.2492\\
			15  0.2443\\
			18  0.2414\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4346\\
%			0	0.2871\\ % T=20
%			10	0.21\\
%			20  0.1900\\
%%			0	0.2797\\ % T=20 wrong
%%			10	0.1758\\
%%			20  0.1956\\
%%			30  0.1302\\
%%			0	0.3088\\ % T=30
%%			10	0.1939\\
%%			20  0.1889\\
%%			30  0.2123\\
%		};
%%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv

		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3408\\
%			0	0.162679425837321\\ % T=20
%			5   0.164315789473684\\
%			10	0.170709382151030\\
%			15  0.168640350877193\\
%			20  0.145670628183362\\
			0	0.2760\\ 
			3   0.2332\\
			6	0.1910\\
			9   0.1827\\
			12  0.1854\\
			15  0.1848\\
			18  0.1547\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4197\\
%			0	0.1669\\ % T=20
%			10	0.0902\\
%			20  0.0447\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.3\\
%			0	0.1386\\
%			10  8e-03\\
%			20  1e-03\\
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3346\\
%			0	0.09\\ 
%			5   0.0257\\
%			10  0.005\\
%			15  0\\
%%			17.5 0\\
%			20  0\\
			0	0.1\\ 
			3   0.05\\
			6	0.0141\\
			9   0.0053\\
			12  0.0015\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3598\\
%			0	0.1984\\  
%			5   0.166290726817043\\
%			10	0.13\\
%			15  0.141854636591479\\
%			20  0.1477\\
			0	0.2053\\ 
			3   0.1909\\
			6	0.1570\\
			9   0.1523\\
			12  0.1546\\
			15  0.1638\\
			18  0.1284\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3717\\
%			0	0.1560\\   % T=20
%			5   0.0779\\
%			10	0.0219\\
%			15  0.002\\
%			20  0\\  %1.3495e-04
			0	0.1658\\ 
			3   0.1\\
			6	0.065\\
			9   0.019\\
			12  0.0046\\
		};
		%		\addlegendentry{gamp-mmv + em}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.2592\\
%			0	0.0947368421052632\\ % T=20
%			10	0\\
%			20  0\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.0603\\ 
%			5   0.0287\\
%			10	0.02\\
%			15  0\\  % 1.1962e-04
%			20  0\\
			0	0.1428\\ 
			3   0.0849\\
			6	0.0474\\
			9   0.0201\\
			12  0.004\\ % 0.003
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.1837\\   
%			5   0.1205\\
%			10	0.1437\\
%			15  0.1322\\
%			20  0.1749\\ 
			0	0.1749\\ 
			3   0.1688\\
			6	0.1485\\
			9   0.1453\\
			12  0.1295\\
			15  0.1224\\
			18  0.1560\\ 
		};
		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%

==> pbit - TCOM - Kopie/ser_ongrid.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=12,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12},
		xticklabels={0,3,6,9,12},
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
%		every axis y label/.style={
%			at={(axis description cs:-11,0.1)},
%		},
		ylabel={BER},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.4654\\  % T=20
%			0	 0.220684210526316\\
%			5    0.100368421052632\\
%			10   0.033857840477482\\
%			15   0.011578947368421\\
%			20   0.006940427993060\\
			0	0.2170\\ 
			3   0.1541\\
			6   0.1026\\
			9   0.0476\\
			12  0.0246\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.4179\\
%			0	 0.2\\  % T=20
%			10	 0.0325\\
%			20   1.3158e-04\\  
%%			0	0.24\\  % T=20 wrong
%%			10	0.0168\\
%%			20  0\\
%%			30  0\\
%%			0	0.2130\\   % T=30
%%			10	0.02\\
%%			20  0\\
%%			30  0\\
%		};
%%%		\addlegendentry{SBL \cite{tipping2001sparse}}  SMV
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	 0.3406\\ % T=20
%			0	 0.1140\\
%			5    0.0296\\
%			10   0.0017\\
%			15   0\\
%			20   0\\
			0	0.0845\\ 
			3   0.0427\\
			6   0.0113\\
			9   0.0011\\
			12  2.2396e-04\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
%		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10	 0.3933\\ % T=20
%			0	 0.1839\\
%			10   0.0161\\
%			20   0.0036\\
%		};
%		%		\addlegendentry{gamp-mmv with em}
		
		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.3\\
%			0	 0.06\\  % T=20
%			5    0.007\\
%			10   1.1e-4\\
%			15   0\\
%			20   0\\
			0	0.09\\ 
			3   0.013\\
			6   0.0025\\
			9   5e-04\\
			12  1e-4\\
		};
%		\addlegendentry{no em proposed}
		
%		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.2812\\
%			0	 0.0026\\  % T=20
%			10   0\\
%			20   0\\
%%			0	0.112807017543860\\  % T=20  wrong
%%			10  0.0079\\
%%			20  0\\
%%			30  0\\
%%			0	0.1216\\ % T=30
%%			10  6.1576e-04\\
%%			20  0\\
%%			30  0\\
%		};
%		%		\addlegendentry{em proposed}
		
%		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.3582\\   % T=20
%			0	0.145789473684211\\   
%			10	0.0135\\
%			20  0.008070175438596\\  
%		};
%		%		\addlegendentry{turbocs} no em
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.2289\\
%			0	 0.04\\  % T=20
%			5    0.0062\\
%			10	 3e-04\\
%			15   0\\
%			20   0\\ 
            0   0.0830\\
			3	0.0360\\ 
			6   0.013\\
			9   0.0015\\
			12  2.2e-4\\
		};
		%%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.2886\\   % T=20
%			0	0.0920\\ 
%			5   0.0156\\  
%			10	8.4211e-04\\
%			15  0\\
%			20  0\\  % 0.0031
			0   0.0830\\
			3	0.0372\\ 
			6   0.0089\\
			9   0.001\\
			12  2.12e-04\\
		};
%		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%

==> ser_offgrid.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr2}{RGB}{13,180,215}
\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr3}{RGB}{238,26,196}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.4\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=12,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12},
		xticklabels={0,3,6,9,12},
		xmajorgrids,
		ymin=1e-3,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
		%		every axis y label/.style={
		%			at={(axis description cs:-11,0.1)},
		%		},
		ylabel={BER},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.4656\\
%			0   0.3235\\  
%			5   0.235894736842105\\
%			10	0.2135\\
%			15  0.177368421052632\\
%			20  0.1586\\
			0	0.3501\\ 
			3   0.3013\\
			6	0.2813\\
			9   0.2751\\
			12  0.2492\\
			15  0.2443\\
			18  0.2414\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4346\\
%			0	0.2871\\ % T=20
%			10	0.21\\
%			20  0.1900\\
%%			0	0.2797\\ % T=20 wrong
%%			10	0.1758\\
%%			20  0.1956\\
%%			30  0.1302\\
%%			0	0.3088\\ % T=30
%%			10	0.1939\\
%%			20  0.1889\\
%%			30  0.2123\\
%		};
%%		\addlegendentry{SBL \cite{tipping2001sparse}}  smv

		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3408\\
%			0	0.162679425837321\\ % T=20
%			5   0.164315789473684\\
%			10	0.170709382151030\\
%			15  0.168640350877193\\
%			20  0.145670628183362\\
			0	0.2760\\ 
			3   0.2332\\
			6	0.1910\\
			9   0.1827\\
			12  0.1854\\
			15  0.1848\\
			18  0.1547\\
		};
		%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.4197\\
%			0	0.1669\\ % T=20
%			10	0.0902\\
%			20  0.0447\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
%		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.3\\
%			0	0.1386\\
%			10  8e-03\\
%			20  1e-03\\
%		};
%%		\addlegendentry{EM proposed}
		
		\addplot [color=clr1,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3346\\
%			0	0.09\\ 
%			5   0.0257\\
%			10  0.005\\
%			15  0\\
%%			17.5 0\\
%			20  0\\
			0	0.1\\ 
			3   0.05\\
			6	0.0141\\
			9   0.0053\\
			12  0.0015\\
		};
		%		\addlegendentry{proposed}
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3598\\
%			0	0.1984\\  
%			5   0.166290726817043\\
%			10	0.13\\
%			15  0.141854636591479\\
%			20  0.1477\\
			0	0.2053\\ 
			3   0.1909\\
			6	0.1570\\
			9   0.1523\\
			12  0.1546\\
			15  0.1638\\
			18  0.1284\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.3717\\
%			0	0.1560\\   % T=20
%			5   0.0779\\
%			10	0.0219\\
%			15  0.002\\
%			20  0\\  %1.3495e-04
			0	0.1658\\ 
			3   0.1\\
			6	0.065\\
			9   0.019\\
			12  0.0046\\
		};
		%		\addlegendentry{gamp-mmv + em}
		
%		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.2592\\
%			0	0.0947368421052632\\ % T=20
%			10	0\\
%			20  0\\
%		};
%		%		%		\addlegendentry{SBL+EM}
		
		\addplot [color=clr3,solid,line width=0.8pt,mark=triangle,mark  options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.0603\\ 
%			5   0.0287\\
%			10	0.02\\
%			15  0\\  % 1.1962e-04
%			20  0\\
			0	0.1428\\ 
			3   0.0849\\
			6	0.0474\\
			9   0.0201\\
			12  0.004\\ % 0.003
		};
		%		%		\addlegendentry{SBL+EM} mmv 60 iterations
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			0	0.1837\\   
%			5   0.1205\\
%			10	0.1437\\
%			15  0.1322\\
%			20  0.1749\\ 
			0	0.1749\\ 
			3   0.1688\\
			6	0.1485\\
			9   0.1453\\
			12  0.1295\\
			15  0.1224\\
			18  0.1560\\ 
		};
		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%

==> ser_ongrid.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{clr1}{RGB}{128,0,0}
\definecolor{clr2}{RGB}{170,200,90}
\definecolor{clr5}{RGB}{17,215,205}

% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=12,
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		xtick={0,3,6,9,12},
		xticklabels={0,3,6,9,12},
		xmajorgrids,
		ymin=1e-4,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)},font=\footnotesize},
%		every axis y label/.style={
%			at={(axis description cs:-11,0.1)},
%		},
		ylabel={BER},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.4654\\  % T=20
%			0	 0.220684210526316\\
%			5    0.100368421052632\\
%			10   0.033857840477482\\
%			15   0.011578947368421\\
%			20   0.006940427993060\\
			0	0.2170\\ 
			3   0.1541\\
			6   0.1026\\
			9   0.0476\\
			12  0.0246\\
		};
%		\addlegendentry{OMP \cite{4385788}}
		
%		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.4179\\
%			0	 0.2\\  % T=20
%			10	 0.0325\\
%			20   1.3158e-04\\  
%%			0	0.24\\  % T=20 wrong
%%			10	0.0168\\
%%			20  0\\
%%			30  0\\
%%			0	0.2130\\   % T=30
%%			10	0.02\\
%%			20  0\\
%%			30  0\\
%		};
%%%		\addlegendentry{SBL \cite{tipping2001sparse}}  SMV
		
		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10	 0.3406\\ % T=20
%			0	 0.1140\\
%			5    0.0296\\
%			10   0.0017\\
%			15   0\\
%			20   0\\
			0	0.0845\\ 
			3   0.0427\\
			6   0.0113\\
			9   0.0011\\
			12  2.2396e-04\\
		};
		%		\addlegendentry{gamp-mmv \cite{rangan2012generalized}}
		
%		\addplot [color=blue!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10	 0.3933\\ % T=20
%			0	 0.1839\\
%			10   0.0161\\
%			20   0.0036\\
%		};
%		%		\addlegendentry{gamp-mmv with em}
		
		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.3\\
%			0	 0.06\\  % T=20
%			5    0.007\\
%			10   1.1e-4\\
%			15   0\\
%			20   0\\
			0	0.09\\ 
			3   0.013\\
			6   0.0025\\
			9   5e-04\\
			12  1e-4\\
		};
%		\addlegendentry{no em proposed}
		
%		\addplot [color=clr1!50,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10  0.2812\\
%			0	 0.0026\\  % T=20
%			10   0\\
%			20   0\\
%%			0	0.112807017543860\\  % T=20  wrong
%%			10  0.0079\\
%%			20  0\\
%%			30  0\\
%%			0	0.1216\\ % T=30
%%			10  6.1576e-04\\
%%			20  0\\
%%			30  0\\
%		};
%		%		\addlegendentry{em proposed}
		
%		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
%		table[row sep=crcr]{%
%			-10 0.3582\\   % T=20
%			0	0.145789473684211\\   
%			10	0.0135\\
%			20  0.008070175438596\\  
%		};
%		%		\addlegendentry{turbocs} no em
		
		\addplot [color=clr2,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10  0.2289\\
%			0	 0.04\\  % T=20
%			5    0.0062\\
%			10	 3e-04\\
%			15   0\\
%			20   0\\ 
            0   0.0830\\
			3	0.0360\\ 
			6   0.013\\
			9   0.0015\\
			12  2.2e-4\\
		};
		%%		\addlegendentry{SBL \cite{tipping2001sparse}} mmv
		
		\addplot [color=clr5,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
		table[row sep=crcr]{%
%			-10 0.2886\\   % T=20
%			0	0.0920\\ 
%			5   0.0156\\  
%			10	8.4211e-04\\
%			15  0\\
%			20  0\\  % 0.0031
			0   0.0830\\
			3	0.0372\\ 
			6   0.0089\\
			9   0.001\\
			12  2.12e-04\\
		};
%		%		\addlegendentry{turbocs} em
	\end{axis}
	
\end{tikzpicture}%
